Subgroups of braid groups generated by Birman-Ko-Lee generators

We define a Young subgroup of the braid group as a subgroup generated by an arbitrary subset of the Birman-Ko-Lee generators. We give an intrinsic description of such subgroups which yields, in particular, an easy criterion to decide membership. We also give an algorithm to write an element of a Young subgroup as a product of the generators. Our methods are based on analyzing the Hurwitz action on tuples over free groups via a diagrammatic approach.

==> conjecture_pictures_tikz.tex <==
%%%%%%%% Tikz pictures %%%%%%%%%
\RequirePackage{luatex85}
\usepackage{amssymb}
\usepackage{amsmath}
\usepackage{graphicx}
\usepackage[all]{xy}
\usepackage{tikz}
\usepackage{pgfplots}
\pgfplotsset{compat=1.16}
\usetikzlibrary{arrows.meta,patterns,bending,cd,babel,shadings,shadows,snakes,external}
\providecommand{\halftwist}{}
\renewcommand{\halftwist}[1][1]{%
\tikzsetnextfilename{halftwist_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[cm={0.7,0.0,0.0,0.7,(0.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,fill={rgb,1:red,0.5;green,1;blue,0.5},draw={rgb,1:red,0.5;green,1;blue,0.5}]  
   (3.333333,5.25) .. controls (2.366835,5.25)  and (1.583333,4.466498)
    .. (1.583333,3.5) .. controls (1.583333,2.533502)  and (2.366835,1.75)
    .. (3.333333,1.75) -- (6.666667,1.75)
    .. controls (7.633165,1.75)  and (8.416667,2.533502) .. (8.416667,3.5)
    .. controls (8.416667,4.466498)  and (7.633165,5.25) .. (6.666667,5.25)
    -- cycle;
\path[draw,fill={rgb,1:red,0;green,1;blue,0},draw={rgb,1:red,0;green,1;blue,0}]  
   (3.333333,4.375) .. controls (2.850084,4.375)  and (2.458333,3.983249)
    .. (2.458333,3.5) .. controls (2.458333,3.016751)  and (2.850084,2.625)
    .. (3.333333,2.625) -- (6.666667,2.625)
    .. controls (7.149916,2.625)  and (7.541667,3.016751) .. (7.541667,3.5)
    .. controls (7.541667,3.983249)  and (7.149916,4.375) .. (6.666667,4.375)
    -- cycle;
\path[draw,dashed]  
   (5,6.125) -- (5,0.875);
\path[draw,color={rgb,1:red,0.75;green,0.5;blue,0.25},line width=2]  
   (3.333333,3.5) -- (6.666667,3.5);
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (3.433333,3.5) .. controls (3.433333,3.555228)  and (3.388562,3.6)
    .. (3.333333,3.6) .. controls (3.278105,3.6)  and (3.233333,3.555228)
    .. (3.233333,3.5) .. controls (3.233333,3.444772)  and (3.278105,3.4)
    .. (3.333333,3.4) .. controls (3.388562,3.4)  and (3.433333,3.444772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (6.766667,3.5) .. controls (6.766667,3.555228)  and (6.721895,3.6)
    .. (6.666667,3.6) .. controls (6.611438,3.6)  and (6.566667,3.555228)
    .. (6.566667,3.5) .. controls (6.566667,3.444772)  and (6.611438,3.4)
    .. (6.666667,3.4) .. controls (6.721895,3.4)  and (6.766667,3.444772) .. cycle;
\node[anchor=north,outer sep=4, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (3.3333333333333335,3.5) {$p$};
\node[anchor=north,outer sep=4, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (6.666666666666667,3.5) {$q$};
\path[draw,<-,line width=1]  
   (1.25,6.125) .. controls (1.25,6.260782)  and (1.158801,6.379635)
    .. (1.027646,6.414778) .. controls (0.896491,6.449921)  and (0.758083,6.39259)
    .. (0.690192,6.275) .. controls (0.622302,6.15741)  and (0.641856,6.00888)
    .. (0.737868,5.912868) .. controls (0.83388,5.816856)  and (0.98241,5.797302)
    .. (1.1,5.865192);
\end{scope}
\begin{scope}[cm={1.0,0.0,0.0,1.0,(10.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\path[draw,fill={rgb,1:red,0.5;green,1;blue,0.5},draw={rgb,1:red,0.5;green,1;blue,0.5}]  
   (3.333333,5.25) .. controls (2.366835,5.25)  and (1.583333,4.466498)
    .. (1.583333,3.5) .. controls (1.583333,2.533502)  and (2.366835,1.75)
    .. (3.333333,1.75) -- (6.666667,1.75)
    .. controls (7.633165,1.75)  and (8.416667,2.533502) .. (8.416667,3.5)
    .. controls (8.416667,4.466498)  and (7.633165,5.25) .. (6.666667,5.25)
    -- cycle;
\path[draw,fill={rgb,1:red,0;green,1;blue,0},draw={rgb,1:red,0;green,1;blue,0}]  
   (3.333333,4.375) .. controls (2.850084,4.375)  and (2.458333,3.983249)
    .. (2.458333,3.5) .. controls (2.458333,3.016751)  and (2.850084,2.625)
    .. (3.333333,2.625) -- (6.666667,2.625)
    .. controls (7.149916,2.625)  and (7.541667,3.016751) .. (7.541667,3.5)
    .. controls (7.541667,3.983249)  and (7.149916,4.375) .. (6.666667,4.375)
    -- cycle;
\path[draw,color={rgb,1:red,0.75;green,0.5;blue,0.25},line width=2]  
   (3.333333,3.5) -- (6.666667,3.5);
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (3.433333,3.5) .. controls (3.433333,3.555228)  and (3.388562,3.6)
    .. (3.333333,3.6) .. controls (3.278105,3.6)  and (3.233333,3.555228)
    .. (3.233333,3.5) .. controls (3.233333,3.444772)  and (3.278105,3.4)
    .. (3.333333,3.4) .. controls (3.388562,3.4)  and (3.433333,3.444772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (6.766667,3.5) .. controls (6.766667,3.555228)  and (6.721895,3.6)
    .. (6.666667,3.6) .. controls (6.611438,3.6)  and (6.566667,3.555228)
    .. (6.566667,3.5) .. controls (6.566667,3.444772)  and (6.611438,3.4)
    .. (6.666667,3.4) .. controls (6.721895,3.4)  and (6.766667,3.444772) .. cycle;
\node[anchor=north,outer sep=4, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (3.3333333333333335,3.5) {$H_I(q)$};
\node[anchor=north,outer sep=4, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (6.666666666666667,3.5) {$H_I(p)$};
\path[draw,dashed]  
   (5,6.125) -- (5,5.85) .. controls (5,5.25)  and (5,5.25) .. (5.595827,5.178859)
    .. controls (5.755999,5.165159)  and (5.916306,5.152922)
    .. (6.075666,5.135356) .. controls (6.666667,5.03125)  and (6.666667,5.03125)
    .. (7.22133,4.80204) .. controls (7.523126,4.626099)  and (7.766523,4.382819)
    .. (7.893192,4.093886) .. controls (7.979167,3.5)  and (7.979167,3.5)
    .. (7.742427,2.948512)
    .. controls (7.613446,2.788041)  and (7.441425,2.658953)
    .. (7.245154,2.566044) .. controls (6.666667,2.40625)  and (6.666667,2.40625)
    .. (6.066824,2.420131)
    .. controls (5.906823,2.440563)  and (5.747327,2.471263)
    .. (5.587912,2.504578) .. controls (5,2.625)  and (5,2.625) .. (5,3.225)
    -- (5,3.775) .. controls (5,4.375)  and (5,4.375) .. (4.412088,4.495422)
    .. controls (4.252673,4.528737)  and (4.093177,4.559437)
    .. (3.933176,4.579869) .. controls (3.333333,4.59375)  and (3.333333,4.59375)
    .. (2.754846,4.433956)
    .. controls (2.558575,4.341047)  and (2.386554,4.211959)
    .. (2.257573,4.051488) .. controls (2.020833,3.5)  and (2.020833,3.5)
    .. (2.106808,2.906114)
    .. controls (2.233477,2.617181)  and (2.476874,2.373901) .. (2.77867,2.19796)
    .. controls (3.333333,1.96875)  and (3.333333,1.96875) .. (3.924334,1.864644)
    .. controls (4.083694,1.847078)  and (4.244001,1.834841)
    .. (4.404173,1.821141) .. controls (5,1.75)  and (5,1.75) .. (5,1.15)
    -- (5,0.875);
\end{scope}
\path[draw,->]  
   (9.5,3.5) -- (10.5,3.5);
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (10,3.5) {$H_I$};
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\disk}{}
\renewcommand{\disk}[1][1]{%
\tikzsetnextfilename{disk_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[cm={0.7,0.0,0.0,0.7,(0.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\path[draw,color={rgb,1:red,0.75;green,0.5;blue,0.25},line width=2]  
   (2.727273,3) .. controls (2.727273,1.744807)  and (3.744807,0.727273)
    .. (5,0.727273) .. controls (6.255193,0.727273)  and (7.272727,1.744807)
    .. (7.272727,3);
\path[draw,color={rgb,1:red,0.75;green,0.5;blue,0.25},line width=2]  
   (4.545455,3) -- (5.454545,3);
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (1.009091,3) .. controls (1.009091,3.055228)  and (0.964319,3.1)
    .. (0.909091,3.1) .. controls (0.853862,3.1)  and (0.809091,3.055228)
    .. (0.809091,3) .. controls (0.809091,2.944772)  and (0.853862,2.9)
    .. (0.909091,2.9) .. controls (0.964319,2.9)  and (1.009091,2.944772) .. cycle;
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (0.9090909090909091,3.0) {$p_1$};
\node[, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (1.8181818181818181,3.0) {$\dots$};
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (2.827273,3) .. controls (2.827273,3.055228)  and (2.782501,3.1)
    .. (2.727273,3.1) .. controls (2.672044,3.1)  and (2.627273,3.055228)
    .. (2.627273,3) .. controls (2.627273,2.944772)  and (2.672044,2.9)
    .. (2.727273,2.9) .. controls (2.782501,2.9)  and (2.827273,2.944772) .. cycle;
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (2.727272727272727,3.0) {$p_i$};
\node[, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (3.6363636363636362,3.0) {$\dots$};
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (4.645455,3) .. controls (4.645455,3.055228)  and (4.600683,3.1)
    .. (4.545455,3.1) .. controls (4.490226,3.1)  and (4.445455,3.055228)
    .. (4.445455,3) .. controls (4.445455,2.944772)  and (4.490226,2.9)
    .. (4.545455,2.9) .. controls (4.600683,2.9)  and (4.645455,2.944772) .. cycle;
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (4.545454545454545,3.0) {$p_k$};
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (5.554545,3) .. controls (5.554545,3.055228)  and (5.509774,3.1)
    .. (5.454545,3.1) .. controls (5.399317,3.1)  and (5.354545,3.055228)
    .. (5.354545,3) .. controls (5.354545,2.944772)  and (5.399317,2.9)
    .. (5.454545,2.9) .. controls (5.509774,2.9)  and (5.554545,2.944772) .. cycle;
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (5.454545454545454,3.0) {$p_{k+1}$};
\node[, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (6.363636363636363,3.0) {$\dots$};
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (7.372727,3) .. controls (7.372727,3.055228)  and (7.327956,3.1)
    .. (7.272727,3.1) .. controls (7.217499,3.1)  and (7.172727,3.055228)
    .. (7.172727,3) .. controls (7.172727,2.944772)  and (7.217499,2.9)
    .. (7.272727,2.9) .. controls (7.327956,2.9)  and (7.372727,2.944772) .. cycle;
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (7.2727272727272725,3.0) {$p_j$};
\node[, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (8.181818181818182,3.0) {$\dots$};
\path[draw,fill={rgb,1:red,0;green,0;blue,0}]  
   (9.190909,3) .. controls (9.190909,3.055228)  and (9.146138,3.1)
    .. (9.090909,3.1) .. controls (9.035681,3.1)  and (8.990909,3.055228)
    .. (8.990909,3) .. controls (8.990909,2.944772)  and (9.035681,2.9)
    .. (9.090909,2.9) .. controls (9.146138,2.9)  and (9.190909,2.944772) .. cycle;
\node[anchor=south,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (9.09090909090909,3.0) {$p_n$};
\node[anchor=north,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (5.0,3.0) {$\Sigma_k$};
\node[anchor=north,outer sep=5, cm={0.7,0.0,0.0,0.7,(0.0,0.0)}] at (5.0,0.7272727272727275) {$A_{ij}$};
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\diagram}{}
\renewcommand{\diagram}[1][1]{%
\tikzsetnextfilename{diagram_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,3) -- (0,3) -- cycle;
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.05,0.75) .. controls (1.05,0.777614)  and (1.027614,0.8) .. (1,0.8)
    .. controls (0.972386,0.8)  and (0.95,0.777614) .. (0.95,0.75)
    .. controls (0.95,0.722386)  and (0.972386,0.7) .. (1,0.7)
    .. controls (1.027614,0.7)  and (1.05,0.722386) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},-<,line width=1]  
   (4,0.75) .. controls (4,1.578427)  and (3.328427,2.25) .. (2.5,2.25);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4,0.75) .. controls (4,1.578427)  and (3.328427,2.25) .. (2.5,2.25)
    .. controls (1.671573,2.25)  and (1,1.578427) .. (1,0.75);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (4.05,0.75) .. controls (4.05,0.777614)  and (4.027614,0.8) .. (4,0.8)
    .. controls (3.972386,0.8)  and (3.95,0.777614) .. (3.95,0.75)
    .. controls (3.95,0.722386)  and (3.972386,0.7) .. (4,0.7)
    .. controls (4.027614,0.7)  and (4.05,0.722386) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (3.05,0.75) .. controls (3.05,0.777614)  and (3.027614,0.8) .. (3,0.8)
    .. controls (2.972386,0.8)  and (2.95,0.777614) .. (2.95,0.75)
    .. controls (2.95,0.722386)  and (2.972386,0.7) .. (3,0.7)
    .. controls (3.027614,0.7)  and (3.05,0.722386) .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},->,line width=1]  
   (3,0.75) .. controls (3,1.026142)  and (2.776142,1.25) .. (2.5,1.25);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (3,0.75) .. controls (3,1.026142)  and (2.776142,1.25) .. (2.5,1.25)
    .. controls (2.223858,1.25)  and (2,1.026142) .. (2,0.75);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (2.05,0.75) .. controls (2.05,0.777614)  and (2.027614,0.8) .. (2,0.8)
    .. controls (1.972386,0.8)  and (1.95,0.777614) .. (1.95,0.75)
    .. controls (1.95,0.722386)  and (1.972386,0.7) .. (2,0.7)
    .. controls (2.027614,0.7)  and (2.05,0.722386) .. cycle;
\path[draw,fill={rgb,1:red,1;green,1;blue,0},color={rgb,1:red,1;green,1;blue,0}]  
   (5.05,0.75) .. controls (5.05,0.777614)  and (5.027614,0.8) .. (5,0.8)
    .. controls (4.972386,0.8)  and (4.95,0.777614) .. (4.95,0.75)
    .. controls (4.95,0.722386)  and (4.972386,0.7) .. (5,0.7)
    .. controls (5.027614,0.7)  and (5.05,0.722386) .. cycle;
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=1]  
   (5,0.75) -- (5,2.25);
\path[draw,->,color={rgb,1:red,1;green,1;blue,0},line width=1]  
   (5,0.75) -- (5,1.5);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.75,0.2) {$x_1$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.05,0.2) -- (1.65,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.25,0.2) {$x_2$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (2.55,0.2) -- (3.15,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.75,0.2) {$x_3$};
\path[draw,color={rgb,1:red,1;green,1;blue,0}]  
   (4.05,0.2) -- (4.65,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\transformi}{}
\renewcommand{\transformi}[1][1]{%
\tikzsetnextfilename{transformi_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[cm={0.5,0.0,0.0,0.5,(0.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dotted]  
   (2,0.9) -- (4,0.9);
\path[draw,dotted]  
   (4,0.9) -- (6,0.9);
\path[draw,dotted]  
   (6,0.9) -- (8,0.9);
\path[draw,color={rgb,1:red,0;green,1;blue,0},dashed,line width=2]  
   (7,1.9) .. controls (7,3.004569)  and (6.104569,3.9) .. (5,3.9)
    .. controls (3.895431,3.9)  and (3,3.004569) .. (3,1.9);
\path[draw]  
   (0,0) -- (10,0) -- (10,4.5) -- (0,4.5) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4,0.9) .. controls (4,1.452285)  and (3.552285,1.9) .. (3,1.9)
    .. controls (2.447715,1.9)  and (2,1.452285) .. (2,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},<-,line width=1]  
   (3.707107,1.607107) .. controls (3.526142,1.788071)  and (3.276142,1.9)
    .. (3,1.9) .. controls (2.447715,1.9)  and (2,1.452285) .. (2,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (8,0.9) .. controls (8,1.452285)  and (7.552285,1.9) .. (7,1.9)
    .. controls (6.447715,1.9)  and (6,1.452285) .. (6,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},<-,line width=1]  
   (7.707107,1.607107) .. controls (7.526142,1.788071)  and (7.276142,1.9)
    .. (7,1.9) .. controls (6.447715,1.9)  and (6,1.452285) .. (6,0.9);
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (2.1,0.9) .. controls (2.1,0.955228)  and (2.055228,1) .. (2,1)
    .. controls (1.944772,1)  and (1.9,0.955228) .. (1.9,0.9)
    .. controls (1.9,0.844772)  and (1.944772,0.8) .. (2,0.8)
    .. controls (2.055228,0.8)  and (2.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (4.1,0.9) .. controls (4.1,0.955228)  and (4.055228,1) .. (4,1)
    .. controls (3.944772,1)  and (3.9,0.955228) .. (3.9,0.9)
    .. controls (3.9,0.844772)  and (3.944772,0.8) .. (4,0.8)
    .. controls (4.055228,0.8)  and (4.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (6.1,0.9) .. controls (6.1,0.955228)  and (6.055228,1) .. (6,1)
    .. controls (5.944772,1)  and (5.9,0.955228) .. (5.9,0.9)
    .. controls (5.9,0.844772)  and (5.944772,0.8) .. (6,0.8)
    .. controls (6.055228,0.8)  and (6.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (8.1,0.9) .. controls (8.1,0.955228)  and (8.055228,1) .. (8,1)
    .. controls (7.944772,1)  and (7.9,0.955228) .. (7.9,0.9)
    .. controls (7.9,0.844772)  and (7.944772,0.8) .. (8,0.8)
    .. controls (8.055228,0.8)  and (8.1,0.844772) .. cycle;
\end{scope}
\begin{scope}[cm={1.0,0.0,0.0,1.0,(13.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dotted]  
   (2,0.9) -- (4,0.9);
\path[draw,dotted]  
   (4,0.9) -- (6,0.9);
\path[draw,dotted]  
   (6,0.9) -- (8,0.9);
\path[draw,color={rgb,1:red,0;green,1;blue,0},dashed,line width=2]  
   (5,3.9) -- (5,1.9);
\path[draw]  
   (0,0) -- (10,0) -- (10,4.5) -- (0,4.5) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (8,0.9) .. controls (8,2.556854)  and (6.656854,3.9) .. (5,3.9)
    .. controls (3.343146,3.9)  and (2,2.556854) .. (2,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},<-,line width=1]  
   (7.12132,3.02132) .. controls (6.578427,3.564214)  and (5.828427,3.9)
    .. (5,3.9) .. controls (3.343146,3.9)  and (2,2.556854) .. (2,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (6,0.9) .. controls (6,1.452285)  and (5.552285,1.9) .. (5,1.9)
    .. controls (4.447715,1.9)  and (4,1.452285) .. (4,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->,line width=1]  
   (6,0.9) .. controls (6,1.452285)  and (5.552285,1.9) .. (5,1.9)
    .. controls (4.723858,1.9)  and (4.473858,1.788071) .. (4.292893,1.607107);
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (2.1,0.9) .. controls (2.1,0.955228)  and (2.055228,1) .. (2,1)
    .. controls (1.944772,1)  and (1.9,0.955228) .. (1.9,0.9)
    .. controls (1.9,0.844772)  and (1.944772,0.8) .. (2,0.8)
    .. controls (2.055228,0.8)  and (2.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (4.1,0.9) .. controls (4.1,0.955228)  and (4.055228,1) .. (4,1)
    .. controls (3.944772,1)  and (3.9,0.955228) .. (3.9,0.9)
    .. controls (3.9,0.844772)  and (3.944772,0.8) .. (4,0.8)
    .. controls (4.055228,0.8)  and (4.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (6.1,0.9) .. controls (6.1,0.955228)  and (6.055228,1) .. (6,1)
    .. controls (5.944772,1)  and (5.9,0.955228) .. (5.9,0.9)
    .. controls (5.9,0.844772)  and (5.944772,0.8) .. (6,0.8)
    .. controls (6.055228,0.8)  and (6.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (8.1,0.9) .. controls (8.1,0.955228)  and (8.055228,1) .. (8,1)
    .. controls (7.944772,1)  and (7.9,0.955228) .. (7.9,0.9)
    .. controls (7.9,0.844772)  and (7.944772,0.8) .. (8,0.8)
    .. controls (8.055228,0.8)  and (8.1,0.844772) .. cycle;
\end{scope}
\path[draw,<->]  
   (11,2.25) -- (12,2.25);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\transformii}{}
\renewcommand{\transformii}[1][1]{%
\tikzsetnextfilename{transformii_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[cm={0.5,0.0,0.0,0.5,(0.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dotted]  
   (2.5,0.9) -- (5,0.9);
\path[draw,dotted]  
   (5,0.9) -- (7.5,0.9);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2,dashed]  
   (3.75,2.15) .. controls (3.75,3.661072)  and (5.791549,3.4) .. (7.5,3.4);
\path[draw]  
   (0,0) -- (10,0) -- (10,4.5) -- (0,4.5) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5,0.9) .. controls (5,1.590356)  and (4.440356,2.15) .. (3.75,2.15)
    .. controls (3.059644,2.15)  and (2.5,1.590356) .. (2.5,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},<-,line width=1]  
   (4.633883,1.783883) .. controls (4.407678,2.010089)  and (4.095178,2.15)
    .. (3.75,2.15) .. controls (3.059644,2.15)  and (2.5,1.590356) .. (2.5,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (7.5,0.9) -- (7.5,4.025);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (7.5,0.9) -- (7.5,2.775);
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (2.6,0.9) .. controls (2.6,0.955228)  and (2.555228,1) .. (2.5,1)
    .. controls (2.444772,1)  and (2.4,0.955228) .. (2.4,0.9)
    .. controls (2.4,0.844772)  and (2.444772,0.8) .. (2.5,0.8)
    .. controls (2.555228,0.8)  and (2.6,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.1,0.9) .. controls (5.1,0.955228)  and (5.055228,1) .. (5,1)
    .. controls (4.944772,1)  and (4.9,0.955228) .. (4.9,0.9)
    .. controls (4.9,0.844772)  and (4.944772,0.8) .. (5,0.8)
    .. controls (5.055228,0.8)  and (5.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (7.6,0.9) .. controls (7.6,0.955228)  and (7.555228,1) .. (7.5,1)
    .. controls (7.444772,1)  and (7.4,0.955228) .. (7.4,0.9)
    .. controls (7.4,0.844772)  and (7.444772,0.8) .. (7.5,0.8)
    .. controls (7.555228,0.8)  and (7.6,0.844772) .. cycle;
\end{scope}
\begin{scope}[cm={1.0,0.0,0.0,1.0,(13.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dotted]  
   (2.5,0.9) -- (5,0.9);
\path[draw,dotted]  
   (5,0.9) -- (7.5,0.9);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2,dashed]  
   (6.25,2.15) .. controls (6.25,3.661072)  and (4.208451,3.4) .. (2.5,3.4);
\path[draw]  
   (0,0) -- (10,0) -- (10,4.5) -- (0,4.5) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (7.5,0.9) .. controls (7.5,1.590356)  and (6.940356,2.15) .. (6.25,2.15)
    .. controls (5.559644,2.15)  and (5,1.590356) .. (5,0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->,line width=1]  
   (7.5,0.9) .. controls (7.5,1.590356)  and (6.940356,2.15) .. (6.25,2.15)
    .. controls (5.904822,2.15)  and (5.592322,2.010089) .. (5.366117,1.783883);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.5,0.9) -- (2.5,4.025);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.5,0.9) -- (2.5,2.775);
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (2.6,0.9) .. controls (2.6,0.955228)  and (2.555228,1) .. (2.5,1)
    .. controls (2.444772,1)  and (2.4,0.955228) .. (2.4,0.9)
    .. controls (2.4,0.844772)  and (2.444772,0.8) .. (2.5,0.8)
    .. controls (2.555228,0.8)  and (2.6,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.1,0.9) .. controls (5.1,0.955228)  and (5.055228,1) .. (5,1)
    .. controls (4.944772,1)  and (4.9,0.955228) .. (4.9,0.9)
    .. controls (4.9,0.844772)  and (4.944772,0.8) .. (5,0.8)
    .. controls (5.055228,0.8)  and (5.1,0.844772) .. cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (7.6,0.9) .. controls (7.6,0.955228)  and (7.555228,1) .. (7.5,1)
    .. controls (7.444772,1)  and (7.4,0.955228) .. (7.4,0.9)
    .. controls (7.4,0.844772)  and (7.444772,0.8) .. (7.5,0.8)
    .. controls (7.555228,0.8)  and (7.6,0.844772) .. cycle;
\end{scope}
\path[draw,<->]  
   (11,2.25) -- (12,2.25);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\paths}{}
\renewcommand{\paths}[1][1]{%
\tikzsetnextfilename{paths_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.0,0.2) {$x_1$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.4,0.2) -- (2.2,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$x_2$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (3.4,0.2) -- (4.2,0.2);
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (1.25,2) .. controls (1.25,2.027614)  and (1.227614,2.05) .. (1.2,2.05)
    .. controls (1.172386,2.05)  and (1.15,2.027614) .. (1.15,2)
    .. controls (1.15,1.972386)  and (1.172386,1.95) .. (1.2,1.95)
    .. controls (1.227614,1.95)  and (1.25,1.972386) .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (3.2,2) .. controls (3.2,2.552285)  and (2.752285,3) .. (2.2,3)
    .. controls (1.647715,3)  and (1.2,2.552285) .. (1.2,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (3.2,2) .. controls (3.2,1.337258)  and (3.737258,0.8) .. (4.4,0.8)
    .. controls (5.062742,0.8)  and (5.6,1.337258) .. (5.6,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (5.6,2) -- (5.6,5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (5.6,2) -- (5.6,3.5);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (2.45,2) .. controls (2.45,2.027614)  and (2.427614,2.05) .. (2.4,2.05)
    .. controls (2.372386,2.05)  and (2.35,2.027614) .. (2.35,2)
    .. controls (2.35,1.972386)  and (2.372386,1.95) .. (2.4,1.95)
    .. controls (2.427614,1.95)  and (2.45,1.972386) .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.4,2) .. controls (2.4,2.110457)  and (2.310457,2.2) .. (2.2,2.2)
    .. controls (2.089543,2.2)  and (2,2.110457) .. (2,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (0.4,2) .. controls (0.4,1.558172)  and (0.758172,1.2) .. (1.2,1.2)
    .. controls (1.641828,1.2)  and (2,1.558172) .. (2,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4,2) .. controls (4,2.994113)  and (3.194113,3.8) .. (2.2,3.8)
    .. controls (1.205887,3.8)  and (0.4,2.994113) .. (0.4,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4,2) .. controls (4,1.779086)  and (4.179086,1.6) .. (4.4,1.6)
    .. controls (4.620914,1.6)  and (4.8,1.779086) .. (4.8,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.8,2) -- (4.8,5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.8,2) -- (4.8,3.5);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (2.85,2) .. controls (2.85,2.027614)  and (2.827614,2.05) .. (2.8,2.05)
    .. controls (2.772386,2.05)  and (2.75,2.027614) .. (2.75,2)
    .. controls (2.75,1.972386)  and (2.772386,1.95) .. (2.8,1.95)
    .. controls (2.827614,1.95)  and (2.85,1.972386) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.8,2) .. controls (2.8,2.331371)  and (2.531371,2.6) .. (2.2,2.6)
    .. controls (1.868629,2.6)  and (1.6,2.331371) .. (1.6,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.8,2) .. controls (0.8,1.779086)  and (0.979086,1.6) .. (1.2,1.6)
    .. controls (1.420914,1.6)  and (1.6,1.779086) .. (1.6,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.6,2) .. controls (3.6,2.773199)  and (2.973199,3.4) .. (2.2,3.4)
    .. controls (1.426801,3.4)  and (0.8,2.773199) .. (0.8,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.6,2) .. controls (3.6,1.558172)  and (3.958172,1.2) .. (4.4,1.2)
    .. controls (4.841828,1.2)  and (5.2,1.558172) .. (5.2,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.2,2) -- (5.2,5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.2,2) -- (5.2,3.5);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (4.45,2) .. controls (4.45,2.027614)  and (4.427614,2.05) .. (4.4,2.05)
    .. controls (4.372386,2.05)  and (4.35,2.027614) .. (4.35,2)
    .. controls (4.35,1.972386)  and (4.372386,1.95) .. (4.4,1.95)
    .. controls (4.427614,1.95)  and (4.45,1.972386) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.4,2) -- (4.4,5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.4,2) -- (4.4,3.5);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathsother}{}
\renewcommand{\pathsother}[1][1]{%
\tikzsetnextfilename{pathsother_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.25,2) .. controls (1.25,2.027614)  and (1.227614,2.05) .. (1.2,2.05)
    .. controls (1.172386,2.05)  and (1.15,2.027614) .. (1.15,2)
    .. controls (1.15,1.972386)  and (1.172386,1.95) .. (1.2,1.95)
    .. controls (1.227614,1.95)  and (1.25,1.972386) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.2,2) -- (1.2,5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.2,2) -- (1.2,3.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.8,2) -- (4.8,5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.8,2) -- (4.8,3.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.4,2) .. controls (2.4,1.337258)  and (2.937258,0.8) .. (3.6,0.8)
    .. controls (4.262742,0.8)  and (4.8,1.337258) .. (4.8,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.4,2) -- (2.4,5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.4,2) -- (2.4,3.5);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (3.65,2) .. controls (3.65,2.027614)  and (3.627614,2.05) .. (3.6,2.05)
    .. controls (3.572386,2.05)  and (3.55,2.027614) .. (3.55,2)
    .. controls (3.55,1.972386)  and (3.572386,1.95) .. (3.6,1.95)
    .. controls (3.627614,1.95)  and (3.65,1.972386) .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (3.6,2) -- (3.6,5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (3.6,2) -- (3.6,3.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.8,2) -- (4.8,5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.8,2) -- (4.8,3.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.4,2) .. controls (2.4,1.337258)  and (2.937258,0.8) .. (3.6,0.8)
    .. controls (4.262742,0.8)  and (4.8,1.337258) .. (4.8,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.4,2) -- (2.4,5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.4,2) -- (2.4,3.5);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.0,0.2) {$x_1$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.4,0.2) -- (2.2,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$x_2$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (3.4,0.2) -- (4.2,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathsotherii}{}
\renewcommand{\pathsotherii}[1][1]{%
\tikzsetnextfilename{pathsotherii_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.192857,2.4) .. controls (5.192857,2.427614)  and (5.170471,2.45)
    .. (5.142857,2.45) .. controls (5.115243,2.45)  and (5.092857,2.427614)
    .. (5.092857,2.4) .. controls (5.092857,2.372386)  and (5.115243,2.35)
    .. (5.142857,2.35) .. controls (5.170471,2.35)  and (5.192857,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.142857,2.4) .. controls (5.142857,2.636693)  and (4.950979,2.828571)
    .. (4.714286,2.828571)
    .. controls (4.477592,2.828571)  and (4.285714,2.636693) .. (4.285714,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) .. controls (0.857143,1.453226)  and (1.624655,0.685714)
    .. (2.571429,0.685714)
    .. controls (3.518202,0.685714)  and (4.285714,1.453226) .. (4.285714,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) -- (0.857143,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) -- (0.857143,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.428571,2.4) -- (3.428571,5.4);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.428571,2.4) -- (3.428571,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.714286,2.4) .. controls (1.714286,1.926613)  and (2.098042,1.542857)
    .. (2.571429,1.542857)
    .. controls (3.044815,1.542857)  and (3.428571,1.926613) .. (3.428571,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.714286,2.4) -- (1.714286,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.714286,2.4) -- (1.714286,3.9);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (2.621429,2.4) .. controls (2.621429,2.427614)  and (2.599043,2.45)
    .. (2.571429,2.45) .. controls (2.543814,2.45)  and (2.521429,2.427614)
    .. (2.521429,2.4) .. controls (2.521429,2.372386)  and (2.543814,2.35)
    .. (2.571429,2.35) .. controls (2.599043,2.35)  and (2.621429,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.571429,2.4) -- (2.571429,5.4);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.571429,2.4) -- (2.571429,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.428571,2.4) -- (3.428571,5.4);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.428571,2.4) -- (3.428571,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.714286,2.4) .. controls (1.714286,1.926613)  and (2.098042,1.542857)
    .. (2.571429,1.542857)
    .. controls (3.044815,1.542857)  and (3.428571,1.926613) .. (3.428571,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.714286,2.4) -- (1.714286,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.714286,2.4) -- (1.714286,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.192857,2.4) .. controls (5.192857,2.427614)  and (5.170471,2.45)
    .. (5.142857,2.45) .. controls (5.115243,2.45)  and (5.092857,2.427614)
    .. (5.092857,2.4) .. controls (5.092857,2.372386)  and (5.115243,2.35)
    .. (5.142857,2.35) .. controls (5.170471,2.35)  and (5.192857,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.142857,2.4) .. controls (5.142857,2.636693)  and (4.950979,2.828571)
    .. (4.714286,2.828571)
    .. controls (4.477592,2.828571)  and (4.285714,2.636693) .. (4.285714,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) .. controls (0.857143,1.453226)  and (1.624655,0.685714)
    .. (2.571429,0.685714)
    .. controls (3.518202,0.685714)  and (4.285714,1.453226) .. (4.285714,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) -- (0.857143,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) -- (0.857143,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.192857,2.4) .. controls (5.192857,2.427614)  and (5.170471,2.45)
    .. (5.142857,2.45) .. controls (5.115243,2.45)  and (5.092857,2.427614)
    .. (5.092857,2.4) .. controls (5.092857,2.372386)  and (5.115243,2.35)
    .. (5.142857,2.35) .. controls (5.170471,2.35)  and (5.192857,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.142857,2.4) .. controls (5.142857,2.636693)  and (4.950979,2.828571)
    .. (4.714286,2.828571)
    .. controls (4.477592,2.828571)  and (4.285714,2.636693) .. (4.285714,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) .. controls (0.857143,1.453226)  and (1.624655,0.685714)
    .. (2.571429,0.685714)
    .. controls (3.518202,0.685714)  and (4.285714,1.453226) .. (4.285714,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) -- (0.857143,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.857143,2.4) -- (0.857143,3.9);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.0,0.2) {$x_1$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.4,0.2) -- (2.2,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$x_2$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (3.4,0.2) -- (4.2,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathsotheriii}{}
\renewcommand{\pathsotheriii}[1][1]{%
\tikzsetnextfilename{pathsotheriii_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,5.4);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,1.890199)  and (4.105583,1.476923)
    .. (4.615385,1.476923)
    .. controls (5.125186,1.476923)  and (5.538462,1.890199) .. (5.538462,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,2.52745)  and (3.588989,2.630769)
    .. (3.461538,2.630769) .. controls (3.334088,2.630769)  and (3.230769,2.52745)
    .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) .. controls (0.461538,1.635298)  and (1.081452,1.015385)
    .. (1.846154,1.015385)
    .. controls (2.610856,1.015385)  and (3.230769,1.635298) .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.896154,2.4) .. controls (1.896154,2.427614)  and (1.873768,2.45)
    .. (1.846154,2.45) .. controls (1.81854,2.45)  and (1.796154,2.427614)
    .. (1.796154,2.4) .. controls (1.796154,2.372386)  and (1.81854,2.35)
    .. (1.846154,2.35) .. controls (1.873768,2.35)  and (1.896154,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.076923,2.4) .. controls (5.076923,3.292152)  and (4.353691,4.015385)
    .. (3.461538,4.015385)
    .. controls (2.569386,4.015385)  and (1.846154,3.292152) .. (1.846154,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.145099)  and (4.360484,1.938462)
    .. (4.615385,1.938462)
    .. controls (4.870285,1.938462)  and (5.076923,2.145099) .. (5.076923,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.782351)  and (3.843889,3.092308)
    .. (3.461538,3.092308)
    .. controls (3.079187,3.092308)  and (2.769231,2.782351) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) .. controls (0.923077,1.890199)  and (1.336353,1.476923)
    .. (1.846154,1.476923)
    .. controls (2.355955,1.476923)  and (2.769231,1.890199) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,3.9);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (4.665385,2.4) .. controls (4.665385,2.427614)  and (4.642999,2.45)
    .. (4.615385,2.45) .. controls (4.58777,2.45)  and (4.565385,2.427614)
    .. (4.565385,2.4) .. controls (4.565385,2.372386)  and (4.58777,2.35)
    .. (4.615385,2.35) .. controls (4.642999,2.35)  and (4.665385,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.615385,2.4) .. controls (4.615385,3.037252)  and (4.09879,3.553846)
    .. (3.461538,3.553846)
    .. controls (2.824287,3.553846)  and (2.307692,3.037252) .. (2.307692,2.4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) .. controls (1.384615,2.145099)  and (1.591253,1.938462)
    .. (1.846154,1.938462)
    .. controls (2.101054,1.938462)  and (2.307692,2.145099) .. (2.307692,2.4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) -- (1.384615,5.4);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) -- (1.384615,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.896154,2.4) .. controls (1.896154,2.427614)  and (1.873768,2.45)
    .. (1.846154,2.45) .. controls (1.81854,2.45)  and (1.796154,2.427614)
    .. (1.796154,2.4) .. controls (1.796154,2.372386)  and (1.81854,2.35)
    .. (1.846154,2.35) .. controls (1.873768,2.35)  and (1.896154,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.076923,2.4) .. controls (5.076923,3.292152)  and (4.353691,4.015385)
    .. (3.461538,4.015385)
    .. controls (2.569386,4.015385)  and (1.846154,3.292152) .. (1.846154,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.145099)  and (4.360484,1.938462)
    .. (4.615385,1.938462)
    .. controls (4.870285,1.938462)  and (5.076923,2.145099) .. (5.076923,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.782351)  and (3.843889,3.092308)
    .. (3.461538,3.092308)
    .. controls (3.079187,3.092308)  and (2.769231,2.782351) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) .. controls (0.923077,1.890199)  and (1.336353,1.476923)
    .. (1.846154,1.476923)
    .. controls (2.355955,1.476923)  and (2.769231,1.890199) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,3.9);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (4.665385,2.4) .. controls (4.665385,2.427614)  and (4.642999,2.45)
    .. (4.615385,2.45) .. controls (4.58777,2.45)  and (4.565385,2.427614)
    .. (4.565385,2.4) .. controls (4.565385,2.372386)  and (4.58777,2.35)
    .. (4.615385,2.35) .. controls (4.642999,2.35)  and (4.665385,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.615385,2.4) .. controls (4.615385,3.037252)  and (4.09879,3.553846)
    .. (3.461538,3.553846)
    .. controls (2.824287,3.553846)  and (2.307692,3.037252) .. (2.307692,2.4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) .. controls (1.384615,2.145099)  and (1.591253,1.938462)
    .. (1.846154,1.938462)
    .. controls (2.101054,1.938462)  and (2.307692,2.145099) .. (2.307692,2.4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) -- (1.384615,5.4);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) -- (1.384615,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.896154,2.4) .. controls (1.896154,2.427614)  and (1.873768,2.45)
    .. (1.846154,2.45) .. controls (1.81854,2.45)  and (1.796154,2.427614)
    .. (1.796154,2.4) .. controls (1.796154,2.372386)  and (1.81854,2.35)
    .. (1.846154,2.35) .. controls (1.873768,2.35)  and (1.896154,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.076923,2.4) .. controls (5.076923,3.292152)  and (4.353691,4.015385)
    .. (3.461538,4.015385)
    .. controls (2.569386,4.015385)  and (1.846154,3.292152) .. (1.846154,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.145099)  and (4.360484,1.938462)
    .. (4.615385,1.938462)
    .. controls (4.870285,1.938462)  and (5.076923,2.145099) .. (5.076923,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.782351)  and (3.843889,3.092308)
    .. (3.461538,3.092308)
    .. controls (3.079187,3.092308)  and (2.769231,2.782351) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) .. controls (0.923077,1.890199)  and (1.336353,1.476923)
    .. (1.846154,1.476923)
    .. controls (2.355955,1.476923)  and (2.769231,1.890199) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,5.4);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,1.890199)  and (4.105583,1.476923)
    .. (4.615385,1.476923)
    .. controls (5.125186,1.476923)  and (5.538462,1.890199) .. (5.538462,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,2.52745)  and (3.588989,2.630769)
    .. (3.461538,2.630769) .. controls (3.334088,2.630769)  and (3.230769,2.52745)
    .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) .. controls (0.461538,1.635298)  and (1.081452,1.015385)
    .. (1.846154,1.015385)
    .. controls (2.610856,1.015385)  and (3.230769,1.635298) .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,5.4);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,1.890199)  and (4.105583,1.476923)
    .. (4.615385,1.476923)
    .. controls (5.125186,1.476923)  and (5.538462,1.890199) .. (5.538462,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,2.52745)  and (3.588989,2.630769)
    .. (3.461538,2.630769) .. controls (3.334088,2.630769)  and (3.230769,2.52745)
    .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) .. controls (0.461538,1.635298)  and (1.081452,1.015385)
    .. (1.846154,1.015385)
    .. controls (2.610856,1.015385)  and (3.230769,1.635298) .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.896154,2.4) .. controls (1.896154,2.427614)  and (1.873768,2.45)
    .. (1.846154,2.45) .. controls (1.81854,2.45)  and (1.796154,2.427614)
    .. (1.796154,2.4) .. controls (1.796154,2.372386)  and (1.81854,2.35)
    .. (1.846154,2.35) .. controls (1.873768,2.35)  and (1.896154,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.076923,2.4) .. controls (5.076923,3.292152)  and (4.353691,4.015385)
    .. (3.461538,4.015385)
    .. controls (2.569386,4.015385)  and (1.846154,3.292152) .. (1.846154,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.145099)  and (4.360484,1.938462)
    .. (4.615385,1.938462)
    .. controls (4.870285,1.938462)  and (5.076923,2.145099) .. (5.076923,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.782351)  and (3.843889,3.092308)
    .. (3.461538,3.092308)
    .. controls (3.079187,3.092308)  and (2.769231,2.782351) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) .. controls (0.923077,1.890199)  and (1.336353,1.476923)
    .. (1.846154,1.476923)
    .. controls (2.355955,1.476923)  and (2.769231,1.890199) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,3.9);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (4.665385,2.4) .. controls (4.665385,2.427614)  and (4.642999,2.45)
    .. (4.615385,2.45) .. controls (4.58777,2.45)  and (4.565385,2.427614)
    .. (4.565385,2.4) .. controls (4.565385,2.372386)  and (4.58777,2.35)
    .. (4.615385,2.35) .. controls (4.642999,2.35)  and (4.665385,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.615385,2.4) .. controls (4.615385,3.037252)  and (4.09879,3.553846)
    .. (3.461538,3.553846)
    .. controls (2.824287,3.553846)  and (2.307692,3.037252) .. (2.307692,2.4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) .. controls (1.384615,2.145099)  and (1.591253,1.938462)
    .. (1.846154,1.938462)
    .. controls (2.101054,1.938462)  and (2.307692,2.145099) .. (2.307692,2.4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) -- (1.384615,5.4);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.384615,2.4) -- (1.384615,3.9);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (1.896154,2.4) .. controls (1.896154,2.427614)  and (1.873768,2.45)
    .. (1.846154,2.45) .. controls (1.81854,2.45)  and (1.796154,2.427614)
    .. (1.796154,2.4) .. controls (1.796154,2.372386)  and (1.81854,2.35)
    .. (1.846154,2.35) .. controls (1.873768,2.35)  and (1.896154,2.372386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.076923,2.4) .. controls (5.076923,3.292152)  and (4.353691,4.015385)
    .. (3.461538,4.015385)
    .. controls (2.569386,4.015385)  and (1.846154,3.292152) .. (1.846154,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.145099)  and (4.360484,1.938462)
    .. (4.615385,1.938462)
    .. controls (4.870285,1.938462)  and (5.076923,2.145099) .. (5.076923,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.153846,2.4) .. controls (4.153846,2.782351)  and (3.843889,3.092308)
    .. (3.461538,3.092308)
    .. controls (3.079187,3.092308)  and (2.769231,2.782351) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) .. controls (0.923077,1.890199)  and (1.336353,1.476923)
    .. (1.846154,1.476923)
    .. controls (2.355955,1.476923)  and (2.769231,1.890199) .. (2.769231,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.923077,2.4) -- (0.923077,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,5.4);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.538462,2.4) -- (5.538462,3.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,1.890199)  and (4.105583,1.476923)
    .. (4.615385,1.476923)
    .. controls (5.125186,1.476923)  and (5.538462,1.890199) .. (5.538462,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (3.692308,2.4) .. controls (3.692308,2.52745)  and (3.588989,2.630769)
    .. (3.461538,2.630769) .. controls (3.334088,2.630769)  and (3.230769,2.52745)
    .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) .. controls (0.461538,1.635298)  and (1.081452,1.015385)
    .. (1.846154,1.015385)
    .. controls (2.610856,1.015385)  and (3.230769,1.635298) .. (3.230769,2.4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,5.4);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.461538,2.4) -- (0.461538,3.9);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.0,0.2) {$x_1$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.4,0.2) -- (2.2,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$x_2$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (3.4,0.2) -- (4.2,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\loopi}{}
\renewcommand{\loopi}[1][1]{%
\tikzsetnextfilename{loopi_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\node[anchor=south,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.6) {$x_{i_j}$};
\path[draw,color={rgb,1:red,1;green,0;blue,0},->,line width=1]  
   (0.75,0.6) .. controls (0.75,-0.642641)  and (1.757359,-1.65) .. (3,-1.65);
\path[draw,color={rgb,1:red,1;green,0;blue,0},,line width=1]  
   (0.75,0.6) .. controls (0.75,-0.642641)  and (1.757359,-1.65) .. (3,-1.65)
    .. controls (4.242641,-1.65)  and (5.25,-0.642641) .. (5.25,0.6);
\path[draw,color={rgb,1:red,1;green,0;blue,0},-<,dotted,line width=1]  
   (1.5,0.6) .. controls (1.5,-0.228427)  and (2.171573,-0.9) .. (3,-0.9);
\path[draw,color={rgb,1:red,1;green,0;blue,0},,dotted,line width=1]  
   (1.5,0.6) .. controls (1.5,-0.228427)  and (2.171573,-0.9) .. (3,-0.9)
    .. controls (3.828427,-0.9)  and (4.5,-0.228427) .. (4.5,0.6);
\node[anchor=north west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.5909902576697315,-0.9909902576697324) {$\alpha$};
\node[anchor=south east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.060660171779821,-0.46066017177982144) {$\beta$};
\node[anchor=south,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.75,0.6) {$p$};
\node[anchor=south,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.25,0.6) {$q$};
\path[draw,fill={rgb,1:red,0;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (3.05,0.6) .. controls (3.05,0.627614)  and (3.027614,0.65) .. (3,0.65)
    .. controls (2.972386,0.65)  and (2.95,0.627614) .. (2.95,0.6)
    .. controls (2.95,0.572386)  and (2.972386,0.55) .. (3,0.55)
    .. controls (3.027614,0.55)  and (3.05,0.572386) .. cycle;
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\reducedi}{}
\renewcommand{\reducedi}[1][1]{%
\tikzsetnextfilename{reducedi_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[cm={0.7,0.0,0.0,0.7,(0.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (0.365789,2.666667) .. controls (0.365789,2.694281)  and (0.343404,2.716667)
    .. (0.315789,2.716667)
    .. controls (0.288175,2.716667)  and (0.265789,2.694281)
    .. (0.265789,2.666667)
    .. controls (0.265789,2.639052)  and (0.288175,2.616667)
    .. (0.315789,2.616667)
    .. controls (0.343404,2.616667)  and (0.365789,2.639052) .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.263158,2.666667) .. controls (1.263158,2.928275)  and (1.051082,3.140351)
    .. (0.789474,3.140351)
    .. controls (0.527865,3.140351)  and (0.315789,2.928275)
    .. (0.315789,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.263158,2.666667) .. controls (1.263158,1.969044)  and (1.828693,1.403509)
    .. (2.526316,1.403509)
    .. controls (3.223939,1.403509)  and (3.789474,1.969044)
    .. (3.789474,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.736842,2.666667) .. controls (4.736842,2.928275)  and (4.524766,3.140351)
    .. (4.263158,3.140351)
    .. controls (4.001549,3.140351)  and (3.789474,2.928275)
    .. (3.789474,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.736842,2.666667) .. controls (4.736842,2.492261)  and (4.878226,2.350877)
    .. (5.052632,2.350877)
    .. controls (5.227037,2.350877)  and (5.368421,2.492261)
    .. (5.368421,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (5.368421,2.666667) .. controls (5.368421,3.277087)  and (4.873578,3.77193)
    .. (4.263158,3.77193) .. controls (3.652738,3.77193)  and (3.157895,3.277087)
    .. (3.157895,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.894737,2.666667) .. controls (1.894737,2.317855)  and (2.177504,2.035088)
    .. (2.526316,2.035088)
    .. controls (2.875127,2.035088)  and (3.157895,2.317855)
    .. (3.157895,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.894737,2.666667) -- (1.894737,5.666667);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.894737,2.666667) -- (1.894737,4.166667);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (0.681579,2.666667) .. controls (0.681579,2.694281)  and (0.659193,2.716667)
    .. (0.631579,2.716667)
    .. controls (0.603965,2.716667)  and (0.581579,2.694281)
    .. (0.581579,2.666667)
    .. controls (0.581579,2.639052)  and (0.603965,2.616667)
    .. (0.631579,2.616667)
    .. controls (0.659193,2.616667)  and (0.681579,2.639052) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.947368,2.666667) .. controls (0.947368,2.75387)  and (0.876677,2.824561)
    .. (0.789474,2.824561) .. controls (0.702271,2.824561)  and (0.631579,2.75387)
    .. (0.631579,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.947368,2.666667) .. controls (0.947368,1.794638)  and (1.654287,1.087719)
    .. (2.526316,1.087719)
    .. controls (3.398344,1.087719)  and (4.105263,1.794638)
    .. (4.105263,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.421053,2.666667) .. controls (4.421053,2.75387)  and (4.350361,2.824561)
    .. (4.263158,2.824561) .. controls (4.175955,2.824561)  and (4.105263,2.75387)
    .. (4.105263,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (4.421053,2.666667) .. controls (4.421053,2.317855)  and (4.70382,2.035088)
    .. (5.052632,2.035088)
    .. controls (5.401443,2.035088)  and (5.684211,2.317855)
    .. (5.684211,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.684211,2.666667) .. controls (5.684211,3.451492)  and (5.047984,4.087719)
    .. (4.263158,4.087719)
    .. controls (3.478332,4.087719)  and (2.842105,3.451492)
    .. (2.842105,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.210526,2.666667) .. controls (2.210526,2.492261)  and (2.35191,2.350877)
    .. (2.526316,2.350877)
    .. controls (2.700721,2.350877)  and (2.842105,2.492261)
    .. (2.842105,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.210526,2.666667) -- (2.210526,5.666667);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.210526,2.666667) -- (2.210526,4.166667);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (2.576316,2.666667) .. controls (2.576316,2.694281)  and (2.55393,2.716667)
    .. (2.526316,2.716667)
    .. controls (2.498702,2.716667)  and (2.476316,2.694281)
    .. (2.476316,2.666667)
    .. controls (2.476316,2.639052)  and (2.498702,2.616667)
    .. (2.526316,2.616667) .. controls (2.55393,2.616667)  and (2.576316,2.639052)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.526316,2.666667) -- (2.526316,5.666667);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.526316,2.666667) -- (2.526316,4.166667);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.102632,2.666667) .. controls (5.102632,2.694281)  and (5.080246,2.716667)
    .. (5.052632,2.716667)
    .. controls (5.025017,2.716667)  and (5.002632,2.694281)
    .. (5.002632,2.666667)
    .. controls (5.002632,2.639052)  and (5.025017,2.616667)
    .. (5.052632,2.616667)
    .. controls (5.080246,2.616667)  and (5.102632,2.639052) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.052632,2.666667) .. controls (5.052632,3.102681)  and (4.699172,3.45614)
    .. (4.263158,3.45614) .. controls (3.827144,3.45614)  and (3.473684,3.102681)
    .. (3.473684,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.578947,2.666667) .. controls (1.578947,2.14345)  and (2.003099,1.719298)
    .. (2.526316,1.719298) .. controls (3.049533,1.719298)  and (3.473684,2.14345)
    .. (3.473684,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.578947,2.666667) -- (1.578947,5.666667);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.578947,2.666667) -- (1.578947,4.166667);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\reducedii}{}
\renewcommand{\reducedii}[1][1]{%
\tikzsetnextfilename{reducedii_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[cm={0.7,0.0,0.0,0.7,(0.0,0.0)},,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (0.365789,2.666667) .. controls (0.365789,2.694281)  and (0.343404,2.716667)
    .. (0.315789,2.716667)
    .. controls (0.288175,2.716667)  and (0.265789,2.694281)
    .. (0.265789,2.666667)
    .. controls (0.265789,2.639052)  and (0.288175,2.616667)
    .. (0.315789,2.616667)
    .. controls (0.343404,2.616667)  and (0.365789,2.639052) .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.263158,2.666667) .. controls (1.263158,2.928275)  and (1.051082,3.140351)
    .. (0.789474,3.140351)
    .. controls (0.527865,3.140351)  and (0.315789,2.928275)
    .. (0.315789,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.263158,2.666667) .. controls (1.263158,1.53303)  and (2.182152,0.614035)
    .. (3.315789,0.614035) .. controls (4.449427,0.614035)  and (5.368421,1.53303)
    .. (5.368421,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (5.368421,2.666667) .. controls (5.368421,3.277087)  and (4.873578,3.77193)
    .. (4.263158,3.77193) .. controls (3.652738,3.77193)  and (3.157895,3.277087)
    .. (3.157895,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.894737,2.666667) .. controls (1.894737,2.317855)  and (2.177504,2.035088)
    .. (2.526316,2.035088)
    .. controls (2.875127,2.035088)  and (3.157895,2.317855)
    .. (3.157895,2.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.894737,2.666667) -- (1.894737,5.666667);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.894737,2.666667) -- (1.894737,4.166667);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (0.681579,2.666667) .. controls (0.681579,2.694281)  and (0.659193,2.716667)
    .. (0.631579,2.716667)
    .. controls (0.603965,2.716667)  and (0.581579,2.694281)
    .. (0.581579,2.666667)
    .. controls (0.581579,2.639052)  and (0.603965,2.616667)
    .. (0.631579,2.616667)
    .. controls (0.659193,2.616667)  and (0.681579,2.639052) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.631579,2.666667) .. controls (0.631579,1.271421)  and (1.762649,0.140351)
    .. (3.157895,0.140351) .. controls (4.55314,0.140351)  and (5.684211,1.271421)
    .. (5.684211,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (5.684211,2.666667) .. controls (5.684211,3.451492)  and (5.047984,4.087719)
    .. (4.263158,4.087719)
    .. controls (3.478332,4.087719)  and (2.842105,3.451492)
    .. (2.842105,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.210526,2.666667) .. controls (2.210526,2.492261)  and (2.35191,2.350877)
    .. (2.526316,2.350877)
    .. controls (2.700721,2.350877)  and (2.842105,2.492261)
    .. (2.842105,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.210526,2.666667) -- (2.210526,5.666667);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (2.210526,2.666667) -- (2.210526,4.166667);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (2.576316,2.666667) .. controls (2.576316,2.694281)  and (2.55393,2.716667)
    .. (2.526316,2.716667)
    .. controls (2.498702,2.716667)  and (2.476316,2.694281)
    .. (2.476316,2.666667)
    .. controls (2.476316,2.639052)  and (2.498702,2.616667)
    .. (2.526316,2.616667) .. controls (2.55393,2.616667)  and (2.576316,2.639052)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.526316,2.666667) -- (2.526316,5.666667);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.526316,2.666667) -- (2.526316,4.166667);
\path[draw,fill={rgb,1:red,1;green,0;blue,0},color={rgb,1:red,1;green,0;blue,0}]  
   (5.102632,2.666667) .. controls (5.102632,2.694281)  and (5.080246,2.716667)
    .. (5.052632,2.716667)
    .. controls (5.025017,2.716667)  and (5.002632,2.694281)
    .. (5.002632,2.666667)
    .. controls (5.002632,2.639052)  and (5.025017,2.616667)
    .. (5.052632,2.616667)
    .. controls (5.080246,2.616667)  and (5.102632,2.639052) .. cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.578947,2.666667) .. controls (1.578947,1.707435)  and (2.356558,0.929825)
    .. (3.315789,0.929825)
    .. controls (4.275021,0.929825)  and (5.052632,1.707435)
    .. (5.052632,2.666667);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.578947,2.666667) -- (1.578947,5.666667);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (1.578947,2.666667) -- (1.578947,4.166667);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\nonecase}{}
\renewcommand{\nonecase}[1][1]{%
\tikzsetnextfilename{nonecase_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,pattern=north east lines,opacity=0.3,draw={rgb,1:red,1;green,1;blue,1}]  
   (1.090909,2.5) -- (2.727273,2.5) -- (2.727273,5.5) -- (1.090909,5.5) -- cycle;
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,1.596261)  and (2.914443,0.863636)
    .. (3.818182,0.863636) .. controls (4.72192,0.863636)  and (5.454545,1.596261)
    .. (5.454545,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,2.650623)  and (2.059714,2.772727)
    .. (1.909091,2.772727)
    .. controls (1.758468,2.772727)  and (1.636364,2.650623) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,2.198754)  and (0.789663,1.954545)
    .. (1.090909,1.954545)
    .. controls (1.392155,1.954545)  and (1.636364,2.198754) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\path[draw,fill={rgb,1:red,0;green,0;blue,1},color={rgb,1:red,0;green,0;blue,1}]  
   (1.140909,2.5) .. controls (1.140909,2.527614)  and (1.118523,2.55)
    .. (1.090909,2.55) .. controls (1.063295,2.55)  and (1.040909,2.527614)
    .. (1.040909,2.5) .. controls (1.040909,2.472386)  and (1.063295,2.45)
    .. (1.090909,2.45) .. controls (1.118523,2.45)  and (1.140909,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.090909,2.5) -- (1.090909,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (1.090909,2.5) -- (1.090909,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,1.596261)  and (2.914443,0.863636)
    .. (3.818182,0.863636) .. controls (4.72192,0.863636)  and (5.454545,1.596261)
    .. (5.454545,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,2.650623)  and (2.059714,2.772727)
    .. (1.909091,2.772727)
    .. controls (1.758468,2.772727)  and (1.636364,2.650623) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,2.198754)  and (0.789663,1.954545)
    .. (1.090909,1.954545)
    .. controls (1.392155,1.954545)  and (1.636364,2.198754) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,1.596261)  and (2.914443,0.863636)
    .. (3.818182,0.863636) .. controls (4.72192,0.863636)  and (5.454545,1.596261)
    .. (5.454545,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,2.650623)  and (2.059714,2.772727)
    .. (1.909091,2.772727)
    .. controls (1.758468,2.772727)  and (1.636364,2.650623) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,2.198754)  and (0.789663,1.954545)
    .. (1.090909,1.954545)
    .. controls (1.392155,1.954545)  and (1.636364,2.198754) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.909091,2.5) -- (4.909091,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.909091,2.5) -- (4.909091,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.727273,2.5) .. controls (2.727273,1.897508)  and (3.215689,1.409091)
    .. (3.818182,1.409091)
    .. controls (4.420674,1.409091)  and (4.909091,1.897508) .. (4.909091,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.727273,2.5) -- (2.727273,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.727273,2.5) -- (2.727273,4);
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (4.363636,2.5) -- (4.363636,5.5);
\path[draw,-<,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (4.363636,2.5) -- (4.363636,4);
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,2.198754)  and (3.516936,1.954545)
    .. (3.818182,1.954545)
    .. controls (4.119428,1.954545)  and (4.363636,2.198754) .. (4.363636,2.5);
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (3.272727,2.5) -- (3.272727,5.5);
\path[draw,->,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (3.272727,2.5) -- (3.272727,4);
\path[draw,fill={rgb,1:red,0.75;green,0;blue,0.25},color={rgb,1:red,0.75;green,0;blue,0.25}]  
   (3.868182,2.5) .. controls (3.868182,2.527614)  and (3.845796,2.55)
    .. (3.818182,2.55) .. controls (3.790568,2.55)  and (3.768182,2.527614)
    .. (3.768182,2.5) .. controls (3.768182,2.472386)  and (3.790568,2.45)
    .. (3.818182,2.45) .. controls (3.845796,2.45)  and (3.868182,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.75;green,0;blue,0.25},line width=1]  
   (3.818182,2.5) -- (3.818182,5.5);
\path[draw,->,color={rgb,1:red,0.75;green,0;blue,0.25},line width=1]  
   (3.818182,2.5) -- (3.818182,4);
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (4.363636,2.5) -- (4.363636,5.5);
\path[draw,-<,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (4.363636,2.5) -- (4.363636,4);
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,2.198754)  and (3.516936,1.954545)
    .. (3.818182,1.954545)
    .. controls (4.119428,1.954545)  and (4.363636,2.198754) .. (4.363636,2.5);
\path[draw,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (3.272727,2.5) -- (3.272727,5.5);
\path[draw,->,color={rgb,1:red,1;green,1;blue,0},line width=2]  
   (3.272727,2.5) -- (3.272727,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.909091,2.5) -- (4.909091,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4.909091,2.5) -- (4.909091,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.727273,2.5) .. controls (2.727273,1.897508)  and (3.215689,1.409091)
    .. (3.818182,1.409091)
    .. controls (4.420674,1.409091)  and (4.909091,1.897508) .. (4.909091,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.727273,2.5) -- (2.727273,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2.727273,2.5) -- (2.727273,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,1.596261)  and (2.914443,0.863636)
    .. (3.818182,0.863636) .. controls (4.72192,0.863636)  and (5.454545,1.596261)
    .. (5.454545,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) .. controls (2.181818,2.650623)  and (2.059714,2.772727)
    .. (1.909091,2.772727)
    .. controls (1.758468,2.772727)  and (1.636364,2.650623) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,2.198754)  and (0.789663,1.954545)
    .. (1.090909,1.954545)
    .. controls (1.392155,1.954545)  and (1.636364,2.198754) .. (1.636364,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\node[anchor=north west,outer sep=3, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.090909090909091,5.5) {$\alpha$};
\node[anchor=north east,outer sep=3, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.727272727272727,5.5) {$\beta$};
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,0.2) {$Z$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.84,0.2) -- (1.32,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.7999999999999998,0.2) {$p$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (2.04,0.2) -- (2.52,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$W$};
\path[draw,color={rgb,1:red,1;green,1;blue,0}]  
   (3.24,0.2) -- (3.72,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.2,0.2) {$q$};
\path[draw,color={rgb,1:red,0.75;green,0;blue,0.25}]  
   (4.44,0.2) -- (4.92,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathszero}{}
\renewcommand{\pathszero}[1][1]{%
\tikzsetnextfilename{pathszero_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,1.897508)  and (3.761144,1.409091)
    .. (4.363636,1.409091)
    .. controls (4.966129,1.409091)  and (5.454545,1.897508) .. (5.454545,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,2.650623)  and (3.150623,2.772727)
    .. (3,2.772727) .. controls (2.849377,2.772727)  and (2.727273,2.650623)
    .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,1.897508)  and (1.033871,1.409091)
    .. (1.636364,1.409091)
    .. controls (2.238856,1.409091)  and (2.727273,1.897508) .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) -- (2.181818,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) -- (2.181818,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.090909,2.5) .. controls (1.090909,2.198754)  and (1.335117,1.954545)
    .. (1.636364,1.954545) .. controls (1.93761,1.954545)  and (2.181818,2.198754)
    .. (2.181818,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.090909,2.5) -- (1.090909,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.090909,2.5) -- (1.090909,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.686364,2.5) .. controls (1.686364,2.527614)  and (1.663978,2.55)
    .. (1.636364,2.55) .. controls (1.608749,2.55)  and (1.586364,2.527614)
    .. (1.586364,2.5) .. controls (1.586364,2.472386)  and (1.608749,2.45)
    .. (1.636364,2.45) .. controls (1.663978,2.45)  and (1.686364,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (1.636364,2.5) -- (1.636364,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (1.636364,2.5) -- (1.636364,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) -- (2.181818,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (2.181818,2.5) -- (2.181818,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.090909,2.5) .. controls (1.090909,2.198754)  and (1.335117,1.954545)
    .. (1.636364,1.954545) .. controls (1.93761,1.954545)  and (2.181818,2.198754)
    .. (2.181818,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.090909,2.5) -- (1.090909,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.090909,2.5) -- (1.090909,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,1.897508)  and (3.761144,1.409091)
    .. (4.363636,1.409091)
    .. controls (4.966129,1.409091)  and (5.454545,1.897508) .. (5.454545,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,2.650623)  and (3.150623,2.772727)
    .. (3,2.772727) .. controls (2.849377,2.772727)  and (2.727273,2.650623)
    .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,1.897508)  and (1.033871,1.409091)
    .. (1.636364,1.409091)
    .. controls (2.238856,1.409091)  and (2.727273,1.897508) .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,1.897508)  and (3.761144,1.409091)
    .. (4.363636,1.409091)
    .. controls (4.966129,1.409091)  and (5.454545,1.897508) .. (5.454545,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,2.650623)  and (3.150623,2.772727)
    .. (3,2.772727) .. controls (2.849377,2.772727)  and (2.727273,2.650623)
    .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,1.897508)  and (1.033871,1.409091)
    .. (1.636364,1.409091)
    .. controls (2.238856,1.409091)  and (2.727273,1.897508) .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.909091,2.5) -- (4.909091,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.909091,2.5) -- (4.909091,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.818182,2.5) .. controls (3.818182,2.198754)  and (4.06239,1.954545)
    .. (4.363636,1.954545)
    .. controls (4.664883,1.954545)  and (4.909091,2.198754) .. (4.909091,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.818182,2.5) -- (3.818182,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.818182,2.5) -- (3.818182,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (4.413636,2.5) .. controls (4.413636,2.527614)  and (4.391251,2.55)
    .. (4.363636,2.55) .. controls (4.336022,2.55)  and (4.313636,2.527614)
    .. (4.313636,2.5) .. controls (4.313636,2.472386)  and (4.336022,2.45)
    .. (4.363636,2.45) .. controls (4.391251,2.45)  and (4.413636,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.363636,2.5) -- (4.363636,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.363636,2.5) -- (4.363636,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.909091,2.5) -- (4.909091,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.909091,2.5) -- (4.909091,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.818182,2.5) .. controls (3.818182,2.198754)  and (4.06239,1.954545)
    .. (4.363636,1.954545)
    .. controls (4.664883,1.954545)  and (4.909091,2.198754) .. (4.909091,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.818182,2.5) -- (3.818182,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.818182,2.5) -- (3.818182,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.454545,2.5) -- (5.454545,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,1.897508)  and (3.761144,1.409091)
    .. (4.363636,1.409091)
    .. controls (4.966129,1.409091)  and (5.454545,1.897508) .. (5.454545,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (3.272727,2.5) .. controls (3.272727,2.650623)  and (3.150623,2.772727)
    .. (3,2.772727) .. controls (2.849377,2.772727)  and (2.727273,2.650623)
    .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) .. controls (0.545455,1.897508)  and (1.033871,1.409091)
    .. (1.636364,1.409091)
    .. controls (2.238856,1.409091)  and (2.727273,1.897508) .. (2.727273,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.545455,2.5) -- (0.545455,4);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.5,0.2) {$A$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.7,0.2) -- (1.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,0.2) {$p$};
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.7,0.2) -- (2.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.5,0.2) {$B$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (2.7,0.2) -- (3.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.5,0.2) {$q$};
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (3.7,0.2) -- (4.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.5,0.2) {$Z$};
\path[draw,color={rgb,1:red,0;green,1;blue,0}]  
   (4.7,0.2) -- (5.1,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathsone}{}
\renewcommand{\pathsone}[1][1]{%
\tikzsetnextfilename{pathsone_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,1.52538)  and (2.907733,0.735294)
    .. (3.882353,0.735294) .. controls (4.856973,0.735294)  and (5.647059,1.52538)
    .. (5.647059,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,2.597462)  and (2.038638,2.676471)
    .. (1.941176,2.676471)
    .. controls (1.843714,2.676471)  and (1.764706,2.597462) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) .. controls (0.352941,2.110152)  and (0.668975,1.794118)
    .. (1.058824,1.794118)
    .. controls (1.448672,1.794118)  and (1.764706,2.110152) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,1.720304)  and (3.102657,1.088235)
    .. (3.882353,1.088235)
    .. controls (4.662049,1.088235)  and (5.294118,1.720304) .. (5.294118,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,2.792386)  and (2.233563,3.029412)
    .. (1.941176,3.029412) .. controls (1.64879,3.029412)  and (1.411765,2.792386)
    .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.705882,2.5) .. controls (0.705882,2.305076)  and (0.8639,2.147059)
    .. (1.058824,2.147059)
    .. controls (1.253748,2.147059)  and (1.411765,2.305076) .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,3.182234)  and (2.623411,3.735294)
    .. (1.941176,3.735294)
    .. controls (1.258942,3.735294)  and (0.705882,3.182234) .. (0.705882,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,2.110152)  and (3.492505,1.794118)
    .. (3.882353,1.794118)
    .. controls (4.272201,1.794118)  and (4.588235,2.110152) .. (4.588235,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.108824,2.5) .. controls (1.108824,2.527614)  and (1.086438,2.55)
    .. (1.058824,2.55) .. controls (1.031209,2.55)  and (1.008824,2.527614)
    .. (1.008824,2.5) .. controls (1.008824,2.472386)  and (1.031209,2.45)
    .. (1.058824,2.45) .. controls (1.086438,2.45)  and (1.108824,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.823529,2.5) .. controls (2.823529,2.98731)  and (2.428487,3.382353)
    .. (1.941176,3.382353) .. controls (1.453866,3.382353)  and (1.058824,2.98731)
    .. (1.058824,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.823529,2.5) .. controls (2.823529,1.915228)  and (3.297581,1.441176)
    .. (3.882353,1.441176)
    .. controls (4.467125,1.441176)  and (4.941176,1.915228) .. (4.941176,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.941176,2.5) -- (4.941176,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.941176,2.5) -- (4.941176,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,1.720304)  and (3.102657,1.088235)
    .. (3.882353,1.088235)
    .. controls (4.662049,1.088235)  and (5.294118,1.720304) .. (5.294118,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,2.792386)  and (2.233563,3.029412)
    .. (1.941176,3.029412) .. controls (1.64879,3.029412)  and (1.411765,2.792386)
    .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.705882,2.5) .. controls (0.705882,2.305076)  and (0.8639,2.147059)
    .. (1.058824,2.147059)
    .. controls (1.253748,2.147059)  and (1.411765,2.305076) .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,3.182234)  and (2.623411,3.735294)
    .. (1.941176,3.735294)
    .. controls (1.258942,3.735294)  and (0.705882,3.182234) .. (0.705882,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,2.110152)  and (3.492505,1.794118)
    .. (3.882353,1.794118)
    .. controls (4.272201,1.794118)  and (4.588235,2.110152) .. (4.588235,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,1.52538)  and (2.907733,0.735294)
    .. (3.882353,0.735294) .. controls (4.856973,0.735294)  and (5.647059,1.52538)
    .. (5.647059,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,2.597462)  and (2.038638,2.676471)
    .. (1.941176,2.676471)
    .. controls (1.843714,2.676471)  and (1.764706,2.597462) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) .. controls (0.352941,2.110152)  and (0.668975,1.794118)
    .. (1.058824,1.794118)
    .. controls (1.448672,1.794118)  and (1.764706,2.110152) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,1.52538)  and (2.907733,0.735294)
    .. (3.882353,0.735294) .. controls (4.856973,0.735294)  and (5.647059,1.52538)
    .. (5.647059,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,2.597462)  and (2.038638,2.676471)
    .. (1.941176,2.676471)
    .. controls (1.843714,2.676471)  and (1.764706,2.597462) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) .. controls (0.352941,2.110152)  and (0.668975,1.794118)
    .. (1.058824,1.794118)
    .. controls (1.448672,1.794118)  and (1.764706,2.110152) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,1.720304)  and (3.102657,1.088235)
    .. (3.882353,1.088235)
    .. controls (4.662049,1.088235)  and (5.294118,1.720304) .. (5.294118,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,2.792386)  and (2.233563,3.029412)
    .. (1.941176,3.029412) .. controls (1.64879,3.029412)  and (1.411765,2.792386)
    .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.705882,2.5) .. controls (0.705882,2.305076)  and (0.8639,2.147059)
    .. (1.058824,2.147059)
    .. controls (1.253748,2.147059)  and (1.411765,2.305076) .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,3.182234)  and (2.623411,3.735294)
    .. (1.941176,3.735294)
    .. controls (1.258942,3.735294)  and (0.705882,3.182234) .. (0.705882,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,2.110152)  and (3.492505,1.794118)
    .. (3.882353,1.794118)
    .. controls (4.272201,1.794118)  and (4.588235,2.110152) .. (4.588235,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.108824,2.5) .. controls (1.108824,2.527614)  and (1.086438,2.55)
    .. (1.058824,2.55) .. controls (1.031209,2.55)  and (1.008824,2.527614)
    .. (1.008824,2.5) .. controls (1.008824,2.472386)  and (1.031209,2.45)
    .. (1.058824,2.45) .. controls (1.086438,2.45)  and (1.108824,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.823529,2.5) .. controls (2.823529,2.98731)  and (2.428487,3.382353)
    .. (1.941176,3.382353) .. controls (1.453866,3.382353)  and (1.058824,2.98731)
    .. (1.058824,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.823529,2.5) .. controls (2.823529,1.915228)  and (3.297581,1.441176)
    .. (3.882353,1.441176)
    .. controls (4.467125,1.441176)  and (4.941176,1.915228) .. (4.941176,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.941176,2.5) -- (4.941176,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.941176,2.5) -- (4.941176,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,1.720304)  and (3.102657,1.088235)
    .. (3.882353,1.088235)
    .. controls (4.662049,1.088235)  and (5.294118,1.720304) .. (5.294118,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,2.792386)  and (2.233563,3.029412)
    .. (1.941176,3.029412) .. controls (1.64879,3.029412)  and (1.411765,2.792386)
    .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.705882,2.5) .. controls (0.705882,2.305076)  and (0.8639,2.147059)
    .. (1.058824,2.147059)
    .. controls (1.253748,2.147059)  and (1.411765,2.305076) .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,3.182234)  and (2.623411,3.735294)
    .. (1.941176,3.735294)
    .. controls (1.258942,3.735294)  and (0.705882,3.182234) .. (0.705882,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,2.110152)  and (3.492505,1.794118)
    .. (3.882353,1.794118)
    .. controls (4.272201,1.794118)  and (4.588235,2.110152) .. (4.588235,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.235294,2.5) -- (4.235294,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.235294,2.5) -- (4.235294,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.529412,2.5) .. controls (3.529412,2.305076)  and (3.687429,2.147059)
    .. (3.882353,2.147059)
    .. controls (4.077277,2.147059)  and (4.235294,2.305076) .. (4.235294,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.529412,2.5) -- (3.529412,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.529412,2.5) -- (3.529412,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (3.932353,2.5) .. controls (3.932353,2.527614)  and (3.909967,2.55)
    .. (3.882353,2.55) .. controls (3.854739,2.55)  and (3.832353,2.527614)
    .. (3.832353,2.5) .. controls (3.832353,2.472386)  and (3.854739,2.45)
    .. (3.882353,2.45) .. controls (3.909967,2.45)  and (3.932353,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.882353,2.5) -- (3.882353,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.882353,2.5) -- (3.882353,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.235294,2.5) -- (4.235294,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.235294,2.5) -- (4.235294,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.529412,2.5) .. controls (3.529412,2.305076)  and (3.687429,2.147059)
    .. (3.882353,2.147059)
    .. controls (4.077277,2.147059)  and (4.235294,2.305076) .. (4.235294,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.529412,2.5) -- (3.529412,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.529412,2.5) -- (3.529412,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,1.720304)  and (3.102657,1.088235)
    .. (3.882353,1.088235)
    .. controls (4.662049,1.088235)  and (5.294118,1.720304) .. (5.294118,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,2.792386)  and (2.233563,3.029412)
    .. (1.941176,3.029412) .. controls (1.64879,3.029412)  and (1.411765,2.792386)
    .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.705882,2.5) .. controls (0.705882,2.305076)  and (0.8639,2.147059)
    .. (1.058824,2.147059)
    .. controls (1.253748,2.147059)  and (1.411765,2.305076) .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,3.182234)  and (2.623411,3.735294)
    .. (1.941176,3.735294)
    .. controls (1.258942,3.735294)  and (0.705882,3.182234) .. (0.705882,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,2.110152)  and (3.492505,1.794118)
    .. (3.882353,1.794118)
    .. controls (4.272201,1.794118)  and (4.588235,2.110152) .. (4.588235,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.108824,2.5) .. controls (1.108824,2.527614)  and (1.086438,2.55)
    .. (1.058824,2.55) .. controls (1.031209,2.55)  and (1.008824,2.527614)
    .. (1.008824,2.5) .. controls (1.008824,2.472386)  and (1.031209,2.45)
    .. (1.058824,2.45) .. controls (1.086438,2.45)  and (1.108824,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.823529,2.5) .. controls (2.823529,2.98731)  and (2.428487,3.382353)
    .. (1.941176,3.382353) .. controls (1.453866,3.382353)  and (1.058824,2.98731)
    .. (1.058824,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.823529,2.5) .. controls (2.823529,1.915228)  and (3.297581,1.441176)
    .. (3.882353,1.441176)
    .. controls (4.467125,1.441176)  and (4.941176,1.915228) .. (4.941176,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.941176,2.5) -- (4.941176,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.941176,2.5) -- (4.941176,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.294118,2.5) -- (5.294118,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,1.720304)  and (3.102657,1.088235)
    .. (3.882353,1.088235)
    .. controls (4.662049,1.088235)  and (5.294118,1.720304) .. (5.294118,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.470588,2.5) .. controls (2.470588,2.792386)  and (2.233563,3.029412)
    .. (1.941176,3.029412) .. controls (1.64879,3.029412)  and (1.411765,2.792386)
    .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.705882,2.5) .. controls (0.705882,2.305076)  and (0.8639,2.147059)
    .. (1.058824,2.147059)
    .. controls (1.253748,2.147059)  and (1.411765,2.305076) .. (1.411765,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,3.182234)  and (2.623411,3.735294)
    .. (1.941176,3.735294)
    .. controls (1.258942,3.735294)  and (0.705882,3.182234) .. (0.705882,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.176471,2.5) .. controls (3.176471,2.110152)  and (3.492505,1.794118)
    .. (3.882353,1.794118)
    .. controls (4.272201,1.794118)  and (4.588235,2.110152) .. (4.588235,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.588235,2.5) -- (4.588235,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.647059,2.5) -- (5.647059,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,1.52538)  and (2.907733,0.735294)
    .. (3.882353,0.735294) .. controls (4.856973,0.735294)  and (5.647059,1.52538)
    .. (5.647059,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.117647,2.5) .. controls (2.117647,2.597462)  and (2.038638,2.676471)
    .. (1.941176,2.676471)
    .. controls (1.843714,2.676471)  and (1.764706,2.597462) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) .. controls (0.352941,2.110152)  and (0.668975,1.794118)
    .. (1.058824,1.794118)
    .. controls (1.448672,1.794118)  and (1.764706,2.110152) .. (1.764706,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.352941,2.5) -- (0.352941,4);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.5,0.2) {$A$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.7,0.2) -- (1.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,0.2) {$p$};
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.7,0.2) -- (2.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.5,0.2) {$B$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (2.7,0.2) -- (3.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.5,0.2) {$q$};
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (3.7,0.2) -- (4.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.5,0.2) {$Z$};
\path[draw,color={rgb,1:red,0;green,1;blue,0}]  
   (4.7,0.2) -- (5.1,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathstwo}{}
\renewcommand{\pathstwo}[1][1]{%
\tikzsetnextfilename{pathstwo_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,1.585874)  and (3.223805,0.844828)
    .. (4.137931,0.844828)
    .. controls (5.052058,0.844828)  and (5.793103,1.585874) .. (5.793103,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,2.557133)  and (2.436443,2.603448)
    .. (2.37931,2.603448) .. controls (2.322177,2.603448)  and (2.275862,2.557133)
    .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) .. controls (0.206897,1.928671)  and (0.67005,1.465517)
    .. (1.241379,1.465517)
    .. controls (1.812708,1.465517)  and (2.275862,1.928671) .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (4.187931,2.5) .. controls (4.187931,2.527614)  and (4.165545,2.55)
    .. (4.137931,2.55) .. controls (4.110317,2.55)  and (4.087931,2.527614)
    .. (4.087931,2.5) .. controls (4.087931,2.472386)  and (4.110317,2.45)
    .. (4.137931,2.45) .. controls (4.165545,2.45)  and (4.187931,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.137931,2.5) .. controls (4.137931,3.471259)  and (3.35057,4.258621)
    .. (2.37931,4.258621) .. controls (1.408051,4.258621)  and (0.62069,3.471259)
    .. (0.62069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.62069,2.5) .. controls (0.62069,2.157203)  and (0.898582,1.87931)
    .. (1.241379,1.87931) .. controls (1.584177,1.87931)  and (1.862069,2.157203)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,2.785665)  and (2.664975,3.017241)
    .. (2.37931,3.017241) .. controls (2.093646,3.017241)  and (1.862069,2.785665)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,1.814405)  and (3.452336,1.258621)
    .. (4.137931,1.258621) .. controls (4.823526,1.258621)  and (5.37931,1.814405)
    .. (5.37931,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,2.042937)  and (3.680868,1.672414)
    .. (4.137931,1.672414)
    .. controls (4.594994,1.672414)  and (4.965517,2.042937) .. (4.965517,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,3.014196)  and (2.893506,3.431034)
    .. (2.37931,3.431034) .. controls (1.865114,3.431034)  and (1.448276,3.014196)
    .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.034483,2.5) .. controls (1.034483,2.385734)  and (1.127114,2.293103)
    .. (1.241379,2.293103)
    .. controls (1.355645,2.293103)  and (1.448276,2.385734) .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,3.242728)  and (3.122038,3.844828)
    .. (2.37931,3.844828) .. controls (1.636583,3.844828)  and (1.034483,3.242728)
    .. (1.034483,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,2.271468)  and (3.909399,2.086207)
    .. (4.137931,2.086207)
    .. controls (4.366463,2.086207)  and (4.551724,2.271468) .. (4.551724,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.291379,2.5) .. controls (1.291379,2.527614)  and (1.268994,2.55)
    .. (1.241379,2.55) .. controls (1.213765,2.55)  and (1.191379,2.527614)
    .. (1.191379,2.5) .. controls (1.191379,2.472386)  and (1.213765,2.45)
    .. (1.241379,2.45) .. controls (1.268994,2.45)  and (1.291379,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.517241,2.5) .. controls (3.517241,3.128462)  and (3.007772,3.637931)
    .. (2.37931,3.637931) .. controls (1.750848,3.637931)  and (1.241379,3.128462)
    .. (1.241379,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.517241,2.5) .. controls (3.517241,2.157203)  and (3.795134,1.87931)
    .. (4.137931,1.87931) .. controls (4.480728,1.87931)  and (4.758621,2.157203)
    .. (4.758621,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.758621,2.5) -- (4.758621,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.758621,2.5) -- (4.758621,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,2.042937)  and (3.680868,1.672414)
    .. (4.137931,1.672414)
    .. controls (4.594994,1.672414)  and (4.965517,2.042937) .. (4.965517,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,3.014196)  and (2.893506,3.431034)
    .. (2.37931,3.431034) .. controls (1.865114,3.431034)  and (1.448276,3.014196)
    .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.034483,2.5) .. controls (1.034483,2.385734)  and (1.127114,2.293103)
    .. (1.241379,2.293103)
    .. controls (1.355645,2.293103)  and (1.448276,2.385734) .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,3.242728)  and (3.122038,3.844828)
    .. (2.37931,3.844828) .. controls (1.636583,3.844828)  and (1.034483,3.242728)
    .. (1.034483,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,2.271468)  and (3.909399,2.086207)
    .. (4.137931,2.086207)
    .. controls (4.366463,2.086207)  and (4.551724,2.271468) .. (4.551724,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (4.187931,2.5) .. controls (4.187931,2.527614)  and (4.165545,2.55)
    .. (4.137931,2.55) .. controls (4.110317,2.55)  and (4.087931,2.527614)
    .. (4.087931,2.5) .. controls (4.087931,2.472386)  and (4.110317,2.45)
    .. (4.137931,2.45) .. controls (4.165545,2.45)  and (4.187931,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.137931,2.5) .. controls (4.137931,3.471259)  and (3.35057,4.258621)
    .. (2.37931,4.258621) .. controls (1.408051,4.258621)  and (0.62069,3.471259)
    .. (0.62069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.62069,2.5) .. controls (0.62069,2.157203)  and (0.898582,1.87931)
    .. (1.241379,1.87931) .. controls (1.584177,1.87931)  and (1.862069,2.157203)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,2.785665)  and (2.664975,3.017241)
    .. (2.37931,3.017241) .. controls (2.093646,3.017241)  and (1.862069,2.785665)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,1.814405)  and (3.452336,1.258621)
    .. (4.137931,1.258621) .. controls (4.823526,1.258621)  and (5.37931,1.814405)
    .. (5.37931,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,1.585874)  and (3.223805,0.844828)
    .. (4.137931,0.844828)
    .. controls (5.052058,0.844828)  and (5.793103,1.585874) .. (5.793103,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,2.557133)  and (2.436443,2.603448)
    .. (2.37931,2.603448) .. controls (2.322177,2.603448)  and (2.275862,2.557133)
    .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) .. controls (0.206897,1.928671)  and (0.67005,1.465517)
    .. (1.241379,1.465517)
    .. controls (1.812708,1.465517)  and (2.275862,1.928671) .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,1.585874)  and (3.223805,0.844828)
    .. (4.137931,0.844828)
    .. controls (5.052058,0.844828)  and (5.793103,1.585874) .. (5.793103,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,2.557133)  and (2.436443,2.603448)
    .. (2.37931,2.603448) .. controls (2.322177,2.603448)  and (2.275862,2.557133)
    .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) .. controls (0.206897,1.928671)  and (0.67005,1.465517)
    .. (1.241379,1.465517)
    .. controls (1.812708,1.465517)  and (2.275862,1.928671) .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (4.187931,2.5) .. controls (4.187931,2.527614)  and (4.165545,2.55)
    .. (4.137931,2.55) .. controls (4.110317,2.55)  and (4.087931,2.527614)
    .. (4.087931,2.5) .. controls (4.087931,2.472386)  and (4.110317,2.45)
    .. (4.137931,2.45) .. controls (4.165545,2.45)  and (4.187931,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.137931,2.5) .. controls (4.137931,3.471259)  and (3.35057,4.258621)
    .. (2.37931,4.258621) .. controls (1.408051,4.258621)  and (0.62069,3.471259)
    .. (0.62069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.62069,2.5) .. controls (0.62069,2.157203)  and (0.898582,1.87931)
    .. (1.241379,1.87931) .. controls (1.584177,1.87931)  and (1.862069,2.157203)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,2.785665)  and (2.664975,3.017241)
    .. (2.37931,3.017241) .. controls (2.093646,3.017241)  and (1.862069,2.785665)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,1.814405)  and (3.452336,1.258621)
    .. (4.137931,1.258621) .. controls (4.823526,1.258621)  and (5.37931,1.814405)
    .. (5.37931,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,2.042937)  and (3.680868,1.672414)
    .. (4.137931,1.672414)
    .. controls (4.594994,1.672414)  and (4.965517,2.042937) .. (4.965517,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,3.014196)  and (2.893506,3.431034)
    .. (2.37931,3.431034) .. controls (1.865114,3.431034)  and (1.448276,3.014196)
    .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.034483,2.5) .. controls (1.034483,2.385734)  and (1.127114,2.293103)
    .. (1.241379,2.293103)
    .. controls (1.355645,2.293103)  and (1.448276,2.385734) .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,3.242728)  and (3.122038,3.844828)
    .. (2.37931,3.844828) .. controls (1.636583,3.844828)  and (1.034483,3.242728)
    .. (1.034483,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,2.271468)  and (3.909399,2.086207)
    .. (4.137931,2.086207)
    .. controls (4.366463,2.086207)  and (4.551724,2.271468) .. (4.551724,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.291379,2.5) .. controls (1.291379,2.527614)  and (1.268994,2.55)
    .. (1.241379,2.55) .. controls (1.213765,2.55)  and (1.191379,2.527614)
    .. (1.191379,2.5) .. controls (1.191379,2.472386)  and (1.213765,2.45)
    .. (1.241379,2.45) .. controls (1.268994,2.45)  and (1.291379,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.517241,2.5) .. controls (3.517241,3.128462)  and (3.007772,3.637931)
    .. (2.37931,3.637931) .. controls (1.750848,3.637931)  and (1.241379,3.128462)
    .. (1.241379,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.517241,2.5) .. controls (3.517241,2.157203)  and (3.795134,1.87931)
    .. (4.137931,1.87931) .. controls (4.480728,1.87931)  and (4.758621,2.157203)
    .. (4.758621,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.758621,2.5) -- (4.758621,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.758621,2.5) -- (4.758621,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,2.042937)  and (3.680868,1.672414)
    .. (4.137931,1.672414)
    .. controls (4.594994,1.672414)  and (4.965517,2.042937) .. (4.965517,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,3.014196)  and (2.893506,3.431034)
    .. (2.37931,3.431034) .. controls (1.865114,3.431034)  and (1.448276,3.014196)
    .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.034483,2.5) .. controls (1.034483,2.385734)  and (1.127114,2.293103)
    .. (1.241379,2.293103)
    .. controls (1.355645,2.293103)  and (1.448276,2.385734) .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,3.242728)  and (3.122038,3.844828)
    .. (2.37931,3.844828) .. controls (1.636583,3.844828)  and (1.034483,3.242728)
    .. (1.034483,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,2.271468)  and (3.909399,2.086207)
    .. (4.137931,2.086207)
    .. controls (4.366463,2.086207)  and (4.551724,2.271468) .. (4.551724,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (4.187931,2.5) .. controls (4.187931,2.527614)  and (4.165545,2.55)
    .. (4.137931,2.55) .. controls (4.110317,2.55)  and (4.087931,2.527614)
    .. (4.087931,2.5) .. controls (4.087931,2.472386)  and (4.110317,2.45)
    .. (4.137931,2.45) .. controls (4.165545,2.45)  and (4.187931,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.137931,2.5) .. controls (4.137931,3.471259)  and (3.35057,4.258621)
    .. (2.37931,4.258621) .. controls (1.408051,4.258621)  and (0.62069,3.471259)
    .. (0.62069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.62069,2.5) .. controls (0.62069,2.157203)  and (0.898582,1.87931)
    .. (1.241379,1.87931) .. controls (1.584177,1.87931)  and (1.862069,2.157203)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,2.785665)  and (2.664975,3.017241)
    .. (2.37931,3.017241) .. controls (2.093646,3.017241)  and (1.862069,2.785665)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,1.814405)  and (3.452336,1.258621)
    .. (4.137931,1.258621) .. controls (4.823526,1.258621)  and (5.37931,1.814405)
    .. (5.37931,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,2.042937)  and (3.680868,1.672414)
    .. (4.137931,1.672414)
    .. controls (4.594994,1.672414)  and (4.965517,2.042937) .. (4.965517,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,3.014196)  and (2.893506,3.431034)
    .. (2.37931,3.431034) .. controls (1.865114,3.431034)  and (1.448276,3.014196)
    .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.034483,2.5) .. controls (1.034483,2.385734)  and (1.127114,2.293103)
    .. (1.241379,2.293103)
    .. controls (1.355645,2.293103)  and (1.448276,2.385734) .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,3.242728)  and (3.122038,3.844828)
    .. (2.37931,3.844828) .. controls (1.636583,3.844828)  and (1.034483,3.242728)
    .. (1.034483,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,2.271468)  and (3.909399,2.086207)
    .. (4.137931,2.086207)
    .. controls (4.366463,2.086207)  and (4.551724,2.271468) .. (4.551724,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.291379,2.5) .. controls (1.291379,2.527614)  and (1.268994,2.55)
    .. (1.241379,2.55) .. controls (1.213765,2.55)  and (1.191379,2.527614)
    .. (1.191379,2.5) .. controls (1.191379,2.472386)  and (1.213765,2.45)
    .. (1.241379,2.45) .. controls (1.268994,2.45)  and (1.291379,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.517241,2.5) .. controls (3.517241,3.128462)  and (3.007772,3.637931)
    .. (2.37931,3.637931) .. controls (1.750848,3.637931)  and (1.241379,3.128462)
    .. (1.241379,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.517241,2.5) .. controls (3.517241,2.157203)  and (3.795134,1.87931)
    .. (4.137931,1.87931) .. controls (4.480728,1.87931)  and (4.758621,2.157203)
    .. (4.758621,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.758621,2.5) -- (4.758621,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.758621,2.5) -- (4.758621,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.965517,2.5) -- (4.965517,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,2.042937)  and (3.680868,1.672414)
    .. (4.137931,1.672414)
    .. controls (4.594994,1.672414)  and (4.965517,2.042937) .. (4.965517,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.310345,2.5) .. controls (3.310345,3.014196)  and (2.893506,3.431034)
    .. (2.37931,3.431034) .. controls (1.865114,3.431034)  and (1.448276,3.014196)
    .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.034483,2.5) .. controls (1.034483,2.385734)  and (1.127114,2.293103)
    .. (1.241379,2.293103)
    .. controls (1.355645,2.293103)  and (1.448276,2.385734) .. (1.448276,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,3.242728)  and (3.122038,3.844828)
    .. (2.37931,3.844828) .. controls (1.636583,3.844828)  and (1.034483,3.242728)
    .. (1.034483,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.724138,2.5) .. controls (3.724138,2.271468)  and (3.909399,2.086207)
    .. (4.137931,2.086207)
    .. controls (4.366463,2.086207)  and (4.551724,2.271468) .. (4.551724,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.551724,2.5) -- (4.551724,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (4.187931,2.5) .. controls (4.187931,2.527614)  and (4.165545,2.55)
    .. (4.137931,2.55) .. controls (4.110317,2.55)  and (4.087931,2.527614)
    .. (4.087931,2.5) .. controls (4.087931,2.472386)  and (4.110317,2.45)
    .. (4.137931,2.45) .. controls (4.165545,2.45)  and (4.187931,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.137931,2.5) .. controls (4.137931,3.471259)  and (3.35057,4.258621)
    .. (2.37931,4.258621) .. controls (1.408051,4.258621)  and (0.62069,3.471259)
    .. (0.62069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.62069,2.5) .. controls (0.62069,2.157203)  and (0.898582,1.87931)
    .. (1.241379,1.87931) .. controls (1.584177,1.87931)  and (1.862069,2.157203)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,2.785665)  and (2.664975,3.017241)
    .. (2.37931,3.017241) .. controls (2.093646,3.017241)  and (1.862069,2.785665)
    .. (1.862069,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.896552,2.5) .. controls (2.896552,1.814405)  and (3.452336,1.258621)
    .. (4.137931,1.258621) .. controls (4.823526,1.258621)  and (5.37931,1.814405)
    .. (5.37931,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.37931,2.5) -- (5.37931,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.586207,2.5) -- (5.586207,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,1.700139)  and (3.33807,1.051724)
    .. (4.137931,1.051724)
    .. controls (4.937792,1.051724)  and (5.586207,1.700139) .. (5.586207,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.689655,2.5) .. controls (2.689655,2.671399)  and (2.550709,2.810345)
    .. (2.37931,2.810345) .. controls (2.207912,2.810345)  and (2.068966,2.671399)
    .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.413793,2.5) .. controls (0.413793,2.042937)  and (0.784316,1.672414)
    .. (1.241379,1.672414)
    .. controls (1.698443,1.672414)  and (2.068966,2.042937) .. (2.068966,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.344828,2.5) .. controls (4.344828,3.585525)  and (3.464836,4.465517)
    .. (2.37931,4.465517) .. controls (1.293785,4.465517)  and (0.413793,3.585525)
    .. (0.413793,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,2.385734)  and (4.023665,2.293103)
    .. (4.137931,2.293103)
    .. controls (4.252197,2.293103)  and (4.344828,2.385734) .. (4.344828,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.931034,2.5) .. controls (3.931034,3.356994)  and (3.236304,4.051724)
    .. (2.37931,4.051724) .. controls (1.522317,4.051724)  and (0.827586,3.356994)
    .. (0.827586,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.827586,2.5) .. controls (0.827586,2.271468)  and (1.012848,2.086207)
    .. (1.241379,2.086207)
    .. controls (1.469911,2.086207)  and (1.655172,2.271468) .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,2.89993)  and (2.779241,3.224138)
    .. (2.37931,3.224138) .. controls (1.97938,3.224138)  and (1.655172,2.89993)
    .. (1.655172,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.103448,2.5) .. controls (3.103448,1.928671)  and (3.566602,1.465517)
    .. (4.137931,1.465517) .. controls (4.70926,1.465517)  and (5.172414,1.928671)
    .. (5.172414,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.172414,2.5) -- (5.172414,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.793103,2.5) -- (5.793103,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,1.585874)  and (3.223805,0.844828)
    .. (4.137931,0.844828)
    .. controls (5.052058,0.844828)  and (5.793103,1.585874) .. (5.793103,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.482759,2.5) .. controls (2.482759,2.557133)  and (2.436443,2.603448)
    .. (2.37931,2.603448) .. controls (2.322177,2.603448)  and (2.275862,2.557133)
    .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) .. controls (0.206897,1.928671)  and (0.67005,1.465517)
    .. (1.241379,1.465517)
    .. controls (1.812708,1.465517)  and (2.275862,1.928671) .. (2.275862,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.206897,2.5) -- (0.206897,4);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.5,0.2) {$A$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.7,0.2) -- (1.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,0.2) {$p$};
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.7,0.2) -- (2.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.5,0.2) {$B$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (2.7,0.2) -- (3.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.5,0.2) {$q$};
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (3.7,0.2) -- (4.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.5,0.2) {$Z$};
\path[draw,color={rgb,1:red,0;green,1;blue,0}]  
   (4.7,0.2) -- (5.1,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\pathsthree}{}
\renewcommand{\pathsthree}[1][1]{%
\tikzsetnextfilename{pathsthree_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,1.610956)  and (3.354859,0.890244)
    .. (4.243902,0.890244)
    .. controls (5.132946,0.890244)  and (5.853659,1.610956) .. (5.853659,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,2.540411)  and (2.601387,2.573171)
    .. (2.560976,2.573171)
    .. controls (2.520565,2.573171)  and (2.487805,2.540411) .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) .. controls (0.146341,1.853423)  and (0.670496,1.329268)
    .. (1.317073,1.329268) .. controls (1.96365,1.329268)  and (2.487805,1.853423)
    .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (4.293902,2.5) .. controls (4.293902,2.527614)  and (4.271517,2.55)
    .. (4.243902,2.55) .. controls (4.216288,2.55)  and (4.193902,2.527614)
    .. (4.193902,2.5) .. controls (4.193902,2.472386)  and (4.216288,2.45)
    .. (4.243902,2.45) .. controls (4.271517,2.45)  and (4.293902,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.243902,2.5) .. controls (4.243902,3.429455)  and (3.49043,4.182927)
    .. (2.560976,4.182927)
    .. controls (1.631521,4.182927)  and (0.878049,3.429455) .. (0.878049,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (0.878049,2.5) .. controls (0.878049,2.257534)  and (1.074607,2.060976)
    .. (1.317073,2.060976) .. controls (1.55954,2.060976)  and (1.756098,2.257534)
    .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.944522)  and (3.005497,3.304878)
    .. (2.560976,3.304878)
    .. controls (2.116454,3.304878)  and (1.756098,2.944522) .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.015067)  and (3.758969,1.621951)
    .. (4.243902,1.621951)
    .. controls (4.728835,1.621951)  and (5.121951,2.015067) .. (5.121951,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (4.293902,2.5) .. controls (4.293902,2.527614)  and (4.271517,2.55)
    .. (4.243902,2.55) .. controls (4.216288,2.55)  and (4.193902,2.527614)
    .. (4.193902,2.5) .. controls (4.193902,2.472386)  and (4.216288,2.45)
    .. (4.243902,2.45) .. controls (4.271517,2.45)  and (4.293902,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.243902,2.5) .. controls (4.243902,3.429455)  and (3.49043,4.182927)
    .. (2.560976,4.182927)
    .. controls (1.631521,4.182927)  and (0.878049,3.429455) .. (0.878049,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (0.878049,2.5) .. controls (0.878049,2.257534)  and (1.074607,2.060976)
    .. (1.317073,2.060976) .. controls (1.55954,2.060976)  and (1.756098,2.257534)
    .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.944522)  and (3.005497,3.304878)
    .. (2.560976,3.304878)
    .. controls (2.116454,3.304878)  and (1.756098,2.944522) .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.015067)  and (3.758969,1.621951)
    .. (4.243902,1.621951)
    .. controls (4.728835,1.621951)  and (5.121951,2.015067) .. (5.121951,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,1.610956)  and (3.354859,0.890244)
    .. (4.243902,0.890244)
    .. controls (5.132946,0.890244)  and (5.853659,1.610956) .. (5.853659,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,2.540411)  and (2.601387,2.573171)
    .. (2.560976,2.573171)
    .. controls (2.520565,2.573171)  and (2.487805,2.540411) .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) .. controls (0.146341,1.853423)  and (0.670496,1.329268)
    .. (1.317073,1.329268) .. controls (1.96365,1.329268)  and (2.487805,1.853423)
    .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,1.610956)  and (3.354859,0.890244)
    .. (4.243902,0.890244)
    .. controls (5.132946,0.890244)  and (5.853659,1.610956) .. (5.853659,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,2.540411)  and (2.601387,2.573171)
    .. (2.560976,2.573171)
    .. controls (2.520565,2.573171)  and (2.487805,2.540411) .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) .. controls (0.146341,1.853423)  and (0.670496,1.329268)
    .. (1.317073,1.329268) .. controls (1.96365,1.329268)  and (2.487805,1.853423)
    .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (4.293902,2.5) .. controls (4.293902,2.527614)  and (4.271517,2.55)
    .. (4.243902,2.55) .. controls (4.216288,2.55)  and (4.193902,2.527614)
    .. (4.193902,2.5) .. controls (4.193902,2.472386)  and (4.216288,2.45)
    .. (4.243902,2.45) .. controls (4.271517,2.45)  and (4.293902,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.243902,2.5) .. controls (4.243902,3.429455)  and (3.49043,4.182927)
    .. (2.560976,4.182927)
    .. controls (1.631521,4.182927)  and (0.878049,3.429455) .. (0.878049,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (0.878049,2.5) .. controls (0.878049,2.257534)  and (1.074607,2.060976)
    .. (1.317073,2.060976) .. controls (1.55954,2.060976)  and (1.756098,2.257534)
    .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.944522)  and (3.005497,3.304878)
    .. (2.560976,3.304878)
    .. controls (2.116454,3.304878)  and (1.756098,2.944522) .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.015067)  and (3.758969,1.621951)
    .. (4.243902,1.621951)
    .. controls (4.728835,1.621951)  and (5.121951,2.015067) .. (5.121951,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (4.293902,2.5) .. controls (4.293902,2.527614)  and (4.271517,2.55)
    .. (4.243902,2.55) .. controls (4.216288,2.55)  and (4.193902,2.527614)
    .. (4.193902,2.5) .. controls (4.193902,2.472386)  and (4.216288,2.45)
    .. (4.243902,2.45) .. controls (4.271517,2.45)  and (4.293902,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.243902,2.5) .. controls (4.243902,3.429455)  and (3.49043,4.182927)
    .. (2.560976,4.182927)
    .. controls (1.631521,4.182927)  and (0.878049,3.429455) .. (0.878049,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (0.878049,2.5) .. controls (0.878049,2.257534)  and (1.074607,2.060976)
    .. (1.317073,2.060976) .. controls (1.55954,2.060976)  and (1.756098,2.257534)
    .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.944522)  and (3.005497,3.304878)
    .. (2.560976,3.304878)
    .. controls (2.116454,3.304878)  and (1.756098,2.944522) .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.015067)  and (3.758969,1.621951)
    .. (4.243902,1.621951)
    .. controls (4.728835,1.621951)  and (5.121951,2.015067) .. (5.121951,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,fill={rgb,1:red,1;green,0.5;blue,0.5},color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (4.293902,2.5) .. controls (4.293902,2.527614)  and (4.271517,2.55)
    .. (4.243902,2.55) .. controls (4.216288,2.55)  and (4.193902,2.527614)
    .. (4.193902,2.5) .. controls (4.193902,2.472386)  and (4.216288,2.45)
    .. (4.243902,2.45) .. controls (4.271517,2.45)  and (4.293902,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (4.243902,2.5) .. controls (4.243902,3.429455)  and (3.49043,4.182927)
    .. (2.560976,4.182927)
    .. controls (1.631521,4.182927)  and (0.878049,3.429455) .. (0.878049,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (0.878049,2.5) .. controls (0.878049,2.257534)  and (1.074607,2.060976)
    .. (1.317073,2.060976) .. controls (1.55954,2.060976)  and (1.756098,2.257534)
    .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.944522)  and (3.005497,3.304878)
    .. (2.560976,3.304878)
    .. controls (2.116454,3.304878)  and (1.756098,2.944522) .. (1.756098,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (3.365854,2.5) .. controls (3.365854,2.015067)  and (3.758969,1.621951)
    .. (4.243902,1.621951)
    .. controls (4.728835,1.621951)  and (5.121951,2.015067) .. (5.121951,2.5);
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,5.5);
\path[draw,->,color={rgb,1:red,1;green,0.5;blue,0.5},line width=1]  
   (5.121951,2.5) -- (5.121951,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,5.5);
\path[draw,-<,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (5.268293,2.5) -- (5.268293,4);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,1.934245)  and (3.678147,1.47561)
    .. (4.243902,1.47561) .. controls (4.809658,1.47561)  and (5.268293,1.934245)
    .. (5.268293,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.219512,2.5) .. controls (3.219512,2.8637)  and (2.924675,3.158537)
    .. (2.560976,3.158537) .. controls (2.197276,3.158537)  and (1.902439,2.8637)
    .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (0.731707,2.5) .. controls (0.731707,2.176711)  and (0.993785,1.914634)
    .. (1.317073,1.914634)
    .. controls (1.640362,1.914634)  and (1.902439,2.176711) .. (1.902439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.390244,2.5) .. controls (4.390244,3.510277)  and (3.571253,4.329268)
    .. (2.560976,4.329268)
    .. controls (1.550699,4.329268)  and (0.731707,3.510277) .. (0.731707,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,2.419178)  and (4.16308,2.353659)
    .. (4.243902,2.353659)
    .. controls (4.324725,2.353659)  and (4.390244,2.419178) .. (4.390244,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.097561,2.5) .. controls (4.097561,3.348633)  and (3.409608,4.036585)
    .. (2.560976,4.036585) .. controls (1.712343,4.036585)  and (1.02439,3.348633)
    .. (1.02439,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (1.02439,2.5) .. controls (1.02439,2.338356)  and (1.155429,2.207317)
    .. (1.317073,2.207317)
    .. controls (1.478717,2.207317)  and (1.609756,2.338356) .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,3.025344)  and (3.08632,3.45122)
    .. (2.560976,3.45122) .. controls (2.035632,3.45122)  and (1.609756,3.025344)
    .. (1.609756,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (3.512195,2.5) .. controls (3.512195,2.095889)  and (3.839792,1.768293)
    .. (4.243902,1.768293) .. controls (4.648013,1.768293)  and (4.97561,2.095889)
    .. (4.97561,2.5);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,5.5);
\path[draw,->,color={rgb,1:red,1;green,0;blue,0},line width=2]  
   (4.97561,2.5) -- (4.97561,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,fill={rgb,1:red,0.5;green,0.5;blue,1},color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (1.367073,2.5) .. controls (1.367073,2.527614)  and (1.344687,2.55)
    .. (1.317073,2.55) .. controls (1.289459,2.55)  and (1.267073,2.527614)
    .. (1.267073,2.5) .. controls (1.267073,2.472386)  and (1.289459,2.45)
    .. (1.317073,2.45) .. controls (1.344687,2.45)  and (1.367073,2.472386)
    .. cycle;
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,3.186988)  and (3.247964,3.743902)
    .. (2.560976,3.743902)
    .. controls (1.873987,3.743902)  and (1.317073,3.186988) .. (1.317073,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (3.804878,2.5) .. controls (3.804878,2.257534)  and (4.001436,2.060976)
    .. (4.243902,2.060976)
    .. controls (4.486369,2.060976)  and (4.682927,2.257534) .. (4.682927,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (4.682927,2.5) .. controls (4.682927,3.671921)  and (3.732897,4.621951)
    .. (2.560976,4.621951)
    .. controls (1.389054,4.621951)  and (0.439024,3.671921) .. (0.439024,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (0.439024,2.5) .. controls (0.439024,2.015067)  and (0.83214,1.621951)
    .. (1.317073,1.621951)
    .. controls (1.802006,1.621951)  and (2.195122,2.015067) .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,2.702055)  and (2.763031,2.865854)
    .. (2.560976,2.865854) .. controls (2.35892,2.865854)  and (2.195122,2.702055)
    .. (2.195122,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (2.926829,2.5) .. controls (2.926829,1.772601)  and (3.516503,1.182927)
    .. (4.243902,1.182927)
    .. controls (4.971302,1.182927)  and (5.560976,1.772601) .. (5.560976,2.5);
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,5.5);
\path[draw,->,color={rgb,1:red,0.5;green,0.5;blue,1},line width=1]  
   (5.560976,2.5) -- (5.560976,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,5.5);
\path[draw,-<,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.707317,2.5) -- (5.707317,4);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,1.691778)  and (3.435681,1.036585)
    .. (4.243902,1.036585)
    .. controls (5.052124,1.036585)  and (5.707317,1.691778) .. (5.707317,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (2.780488,2.5) .. controls (2.780488,2.621233)  and (2.682209,2.719512)
    .. (2.560976,2.719512)
    .. controls (2.439742,2.719512)  and (2.341463,2.621233) .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.292683,2.5) .. controls (0.292683,1.934245)  and (0.751318,1.47561)
    .. (1.317073,1.47561) .. controls (1.882828,1.47561)  and (2.341463,1.934245)
    .. (2.341463,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.829268,2.5) .. controls (4.829268,3.752743)  and (3.813719,4.768293)
    .. (2.560976,4.768293)
    .. controls (1.308232,4.768293)  and (0.292683,3.752743) .. (0.292683,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,2.176711)  and (3.920614,1.914634)
    .. (4.243902,1.914634)
    .. controls (4.567191,1.914634)  and (4.829268,2.176711) .. (4.829268,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.658537,2.5) .. controls (3.658537,3.106166)  and (3.167142,3.597561)
    .. (2.560976,3.597561)
    .. controls (1.954809,3.597561)  and (1.463415,3.106166) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (1.170732,2.5) .. controls (1.170732,2.419178)  and (1.236251,2.353659)
    .. (1.317073,2.353659)
    .. controls (1.397895,2.353659)  and (1.463415,2.419178) .. (1.463415,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,3.267811)  and (3.328786,3.890244)
    .. (2.560976,3.890244)
    .. controls (1.793165,3.890244)  and (1.170732,3.267811) .. (1.170732,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.95122,2.5) .. controls (3.95122,2.338356)  and (4.082258,2.207317)
    .. (4.243902,2.207317)
    .. controls (4.405547,2.207317)  and (4.536585,2.338356) .. (4.536585,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (4.536585,2.5) .. controls (4.536585,3.591099)  and (3.652075,4.47561)
    .. (2.560976,4.47561) .. controls (1.469876,4.47561)  and (0.585366,3.591099)
    .. (0.585366,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (0.585366,2.5) .. controls (0.585366,2.095889)  and (0.912962,1.768293)
    .. (1.317073,1.768293) .. controls (1.721184,1.768293)  and (2.04878,2.095889)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,2.782878)  and (2.843853,3.012195)
    .. (2.560976,3.012195) .. controls (2.278098,3.012195)  and (2.04878,2.782878)
    .. (2.04878,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (3.073171,2.5) .. controls (3.073171,1.853423)  and (3.597325,1.329268)
    .. (4.243902,1.329268) .. controls (4.89048,1.329268)  and (5.414634,1.853423)
    .. (5.414634,2.5);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,5.5);
\path[draw,->,color={rgb,1:red,0;green,0;blue,1},line width=2]  
   (5.414634,2.5) -- (5.414634,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,5.5);
\path[draw,-<,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (5.853659,2.5) -- (5.853659,4);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,1.610956)  and (3.354859,0.890244)
    .. (4.243902,0.890244)
    .. controls (5.132946,0.890244)  and (5.853659,1.610956) .. (5.853659,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (2.634146,2.5) .. controls (2.634146,2.540411)  and (2.601387,2.573171)
    .. (2.560976,2.573171)
    .. controls (2.520565,2.573171)  and (2.487805,2.540411) .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) .. controls (0.146341,1.853423)  and (0.670496,1.329268)
    .. (1.317073,1.329268) .. controls (1.96365,1.329268)  and (2.487805,1.853423)
    .. (2.487805,2.5);
\path[draw,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,5.5);
\path[draw,->,color={rgb,1:red,0;green,1;blue,0},line width=2]  
   (0.146341,2.5) -- (0.146341,4);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.5,0.2) {$A$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.7,0.2) -- (1.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,0.2) {$p$};
\path[draw,color={rgb,1:red,1;green,0.5;blue,0.5}]  
   (1.7,0.2) -- (2.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.5,0.2) {$B$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (2.7,0.2) -- (3.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.5,0.2) {$q$};
\path[draw,color={rgb,1:red,0.5;green,0.5;blue,1}]  
   (3.7,0.2) -- (4.1,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (4.5,0.2) {$Z$};
\path[draw,color={rgb,1:red,0;green,1;blue,0}]  
   (4.7,0.2) -- (5.1,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\halftwistelementaryi}{}
\renewcommand{\halftwistelementaryi}[1][1]{%
\tikzsetnextfilename{halftwistelementaryi_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed,color={rgb,1:red,0;green,1;blue,0}]  
   (3,2) -- (3,1);
\path[draw,draw={rgb,1:red,1;green,0;blue,0},fill={rgb,1:red,1;green,0;blue,0}]  
   (0.65,2) .. controls (0.65,2.027614)  and (0.627614,2.05) .. (0.6,2.05)
    .. controls (0.572386,2.05)  and (0.55,2.027614) .. (0.55,2)
    .. controls (0.55,1.972386)  and (0.572386,1.95) .. (0.6,1.95)
    .. controls (0.627614,1.95)  and (0.65,1.972386) .. cycle;
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,2.0) {$L_1$};
\path[draw,draw={rgb,1:red,0;green,0;blue,1},fill={rgb,1:red,0;green,0;blue,1}]  
   (5.45,1) .. controls (5.45,1.027614)  and (5.427614,1.05) .. (5.4,1.05)
    .. controls (5.372386,1.05)  and (5.35,1.027614) .. (5.35,1)
    .. controls (5.35,0.972386)  and (5.372386,0.95) .. (5.4,0.95)
    .. controls (5.427614,0.95)  and (5.45,0.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.4,1.0) {$L_2$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.6,2) -- (6,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->]  
   (0.6,2) -- (3.3,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (5.4,1) -- (0,1);
\path[draw,color={rgb,1:red,0;green,0;blue,1},->]  
   (5.4,1) -- (2.7,1);
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,1.5) {$I$};
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\halftwistelementaryii}{}
\renewcommand{\halftwistelementaryii}[1][1]{%
\tikzsetnextfilename{halftwistelementaryii_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed,color={rgb,1:red,0;green,1;blue,0}]  
   (3,2) -- (3,1);
\path[draw,color={rgb,1:red,0;green,1;blue,0}]  
   (5.4,1) .. controls (4.816632,1.102863)  and (3,0.811265) .. (3,1.5)
    .. controls (3,2.188735)  and (1.183368,1.897137) .. (0.6,2);
\path[draw,draw={rgb,1:red,1;green,0;blue,0},fill={rgb,1:red,1;green,0;blue,0}]  
   (0.65,2) .. controls (0.65,2.027614)  and (0.627614,2.05) .. (0.6,2.05)
    .. controls (0.572386,2.05)  and (0.55,2.027614) .. (0.55,2)
    .. controls (0.55,1.972386)  and (0.572386,1.95) .. (0.6,1.95)
    .. controls (0.627614,1.95)  and (0.65,1.972386) .. cycle;
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,2.0) {$L_1$};
\path[draw,draw={rgb,1:red,0;green,0;blue,1},fill={rgb,1:red,0;green,0;blue,1}]  
   (5.45,1) .. controls (5.45,1.027614)  and (5.427614,1.05) .. (5.4,1.05)
    .. controls (5.372386,1.05)  and (5.35,1.027614) .. (5.35,1)
    .. controls (5.35,0.972386)  and (5.372386,0.95) .. (5.4,0.95)
    .. controls (5.427614,0.95)  and (5.45,0.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.4,1.0) {$L_2$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.6,2) -- (6,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->]  
   (0.6,2) -- (3.3,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (5.4,1) -- (0,1);
\path[draw,color={rgb,1:red,0;green,0;blue,1},->]  
   (5.4,1) -- (2.7,1);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\halftwistsub}{}
\renewcommand{\halftwistsub}[1][1]{%
\tikzsetnextfilename{halftwistsub_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed,color={rgb,1:red,0;green,1;blue,0}]  
   (3,2) -- (3,1);
\path[draw,color={rgb,1:red,0;green,1;blue,0}]  
   (5.4,1) .. controls (4.816632,1.102863)  and (3,0.811265) .. (3,1.5)
    .. controls (3,2.188735)  and (1.183368,1.897137) .. (0.6,2);
\path[draw,draw={rgb,1:red,0;green,0;blue,1},fill={rgb,1:red,0;green,0;blue,1}]  
   (0.65,2) .. controls (0.65,2.027614)  and (0.627614,2.05) .. (0.6,2.05)
    .. controls (0.572386,2.05)  and (0.55,2.027614) .. (0.55,2)
    .. controls (0.55,1.972386)  and (0.572386,1.95) .. (0.6,1.95)
    .. controls (0.627614,1.95)  and (0.65,1.972386) .. cycle;
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,2.0) {$L_2$};
\path[draw,draw={rgb,1:red,1;green,0;blue,0},fill={rgb,1:red,1;green,0;blue,0}]  
   (5.45,1) .. controls (5.45,1.027614)  and (5.427614,1.05) .. (5.4,1.05)
    .. controls (5.372386,1.05)  and (5.35,1.027614) .. (5.35,1)
    .. controls (5.35,0.972386)  and (5.372386,0.95) .. (5.4,0.95)
    .. controls (5.427614,0.95)  and (5.45,0.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.4,1.0) {$L_1$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (0.6,2) .. controls (1.14045,1.904704)  and (2.8,2.123045) .. (2.8,1.5)
    .. controls (2.8,0.752525)  and (0.752285,1) .. (0,1);
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (5.4,1) .. controls (4.85955,1.095296)  and (3.2,0.876955) .. (3.2,1.5)
    .. controls (3.2,2.247475)  and (5.247715,2) .. (6,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},->]  
   (0.6,2) .. controls (1.14045,1.904704)  and (2.8,2.123045) .. (2.8,1.5)
    .. controls (2.8,1.126262)  and (2.288071,1.001262) .. (1.682107,0.969697);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->]  
   (5.4,1) .. controls (4.85955,1.095296)  and (3.2,0.876955) .. (3.2,1.5)
    .. controls (3.2,1.873738)  and (3.711929,1.998738) .. (4.317893,2.030303);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\halftwistdirect}{}
\renewcommand{\halftwistdirect}[1][1]{%
\tikzsetnextfilename{halftwistdirect_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed,color={rgb,1:red,0;green,1;blue,0}]  
   (3,2) -- (3,1);
\path[draw,draw={rgb,1:red,0;green,0;blue,1},fill={rgb,1:red,0;green,0;blue,1}]  
   (0.65,2) .. controls (0.65,2.027614)  and (0.627614,2.05) .. (0.6,2.05)
    .. controls (0.572386,2.05)  and (0.55,2.027614) .. (0.55,2)
    .. controls (0.55,1.972386)  and (0.572386,1.95) .. (0.6,1.95)
    .. controls (0.627614,1.95)  and (0.65,1.972386) .. cycle;
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,2.0) {$L_2$};
\path[draw,draw={rgb,1:red,1;green,0;blue,0},fill={rgb,1:red,1;green,0;blue,0}]  
   (5.45,1) .. controls (5.45,1.027614)  and (5.427614,1.05) .. (5.4,1.05)
    .. controls (5.372386,1.05)  and (5.35,1.027614) .. (5.35,1)
    .. controls (5.35,0.972386)  and (5.372386,0.95) .. (5.4,0.95)
    .. controls (5.427614,0.95)  and (5.45,0.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.4,1.0) {$L_1$};
\path[draw,color={rgb,1:red,0;green,0;blue,1},rounded corners]  
   (0.6,2) -- (2.8,2) -- (2.8,1) -- (0,1);
\path[draw,color={rgb,1:red,0;green,0;blue,1},->,rounded corners]  
   (0.6,2) -- (2.8,2) -- (2.8,1) -- (1.4,1);
\path[draw,color={rgb,1:red,1;green,0;blue,0},rounded corners]  
   (5.4,1) -- (3.2,1) -- (3.2,2) -- (6,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->,rounded corners]  
   (5.4,1) -- (3.2,1) -- (3.2,2) -- (4.6,2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\halftwistdirecttwo}{}
\renewcommand{\halftwistdirecttwo}[1][1]{%
\tikzsetnextfilename{halftwistdirecttwo_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed,color={rgb,1:red,0;green,1;blue,0}]  
   (5.2,2) -- (5.2,1);
\path[draw,draw={rgb,1:red,0;green,0;blue,1},fill={rgb,1:red,0;green,0;blue,1}]  
   (0.65,2) .. controls (0.65,2.027614)  and (0.627614,2.05) .. (0.6,2.05)
    .. controls (0.572386,2.05)  and (0.55,2.027614) .. (0.55,2)
    .. controls (0.55,1.972386)  and (0.572386,1.95) .. (0.6,1.95)
    .. controls (0.627614,1.95)  and (0.65,1.972386) .. cycle;
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,2.0) {$L_2$};
\path[draw,draw={rgb,1:red,1;green,0;blue,0},fill={rgb,1:red,1;green,0;blue,0}]  
   (5.45,1) .. controls (5.45,1.027614)  and (5.427614,1.05) .. (5.4,1.05)
    .. controls (5.372386,1.05)  and (5.35,1.027614) .. (5.35,1)
    .. controls (5.35,0.972386)  and (5.372386,0.95) .. (5.4,0.95)
    .. controls (5.427614,0.95)  and (5.45,0.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.4,1.0) {$L_1$};
\path[draw,color={rgb,1:red,0;green,0;blue,1},rounded corners]  
   (0.6,2) -- (5,2) -- (5,1) -- (0,1);
\path[draw,color={rgb,1:red,0;green,0;blue,1},->,rounded corners]  
   (0.6,2) -- (5,2) -- (5,1) -- (2.5,1);
\path[draw,color={rgb,1:red,1;green,0;blue,0},rounded corners]  
   (5.4,1) -- (5.4,1) -- (5.4,2) -- (6,2);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->,rounded corners]  
   (5.4,1) -- (5.4,1) -- (5.4,2) -- (5.7,2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\halftwistelementaryiii}{}
\renewcommand{\halftwistelementaryiii}[1][1]{%
\tikzsetnextfilename{halftwistelementaryiii_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed,color={rgb,1:red,0;green,1;blue,0}]  
   (3,1) -- (3,2);
\path[draw,draw={rgb,1:red,1;green,0;blue,0},fill={rgb,1:red,1;green,0;blue,0}]  
   (0.65,1) .. controls (0.65,1.027614)  and (0.627614,1.05) .. (0.6,1.05)
    .. controls (0.572386,1.05)  and (0.55,1.027614) .. (0.55,1)
    .. controls (0.55,0.972386)  and (0.572386,0.95) .. (0.6,0.95)
    .. controls (0.627614,0.95)  and (0.65,0.972386) .. cycle;
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (0.6,1.0) {$L_1$};
\path[draw,draw={rgb,1:red,0;green,0;blue,1},fill={rgb,1:red,0;green,0;blue,1}]  
   (5.45,2) .. controls (5.45,2.027614)  and (5.427614,2.05) .. (5.4,2.05)
    .. controls (5.372386,2.05)  and (5.35,2.027614) .. (5.35,2)
    .. controls (5.35,1.972386)  and (5.372386,1.95) .. (5.4,1.95)
    .. controls (5.427614,1.95)  and (5.45,1.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (5.4,2.0) {$L_2$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (0.6,1) -- (6,1);
\path[draw,color={rgb,1:red,1;green,0;blue,0},->]  
   (0.6,1) -- (3.3,1);
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (5.4,2) -- (0,2);
\path[draw,color={rgb,1:red,0;green,0;blue,1},->]  
   (5.4,2) -- (2.7,2);
\node[anchor=east,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,1.5) {$I$};
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\adjacent}{}
\renewcommand{\adjacent}[1][1]{%
\tikzsetnextfilename{adjacent_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw,color={rgb,1:red,0;green,1;blue,0},dashed]  
   (3,2.333333) -- (3,1);
\path[draw]  
   (0,0) -- (6,0) -- (6,4) -- (0,4) -- cycle;
\path[draw,color={rgb,1:red,0;green,0;blue,1},->,line width=1]  
   (2,3.333333) .. controls (2,2.976068)  and (2.190599,2.645941)
    .. (2.5,2.467308) .. controls (2.809401,2.288675)  and (3.190599,2.288675)
    .. (3.5,2.467308);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (2,3.333333) .. controls (2,2.781049)  and (2.447715,2.333333) .. (3,2.333333)
    .. controls (3.552285,2.333333)  and (4,2.781049) .. (4,3.333333);
\path[draw,color={rgb,1:red,1;green,0;blue,0},-<,line width=1]  
   (0.666667,3.333333) .. controls (0.666667,2.499714)  and (1.111397,1.729417)
    .. (1.833333,1.312607);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.666667,3.333333) .. controls (0.666667,2.044669)  and (1.711336,1) .. (3,1)
    .. controls (4.288664,1)  and (5.333333,2.044669) .. (5.333333,3.333333);
\path[draw,dashed]  
   (0,3.333333) -- (6,3.333333);
\node[anchor=east,outer sep=4, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.9999999999999996,1.6666666666666667) {$I$};
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.0,0.2) {$p_i$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.4,0.2) -- (2.2,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$p_j$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (3.4,0.2) -- (4.2,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\adjacenttwo}{}
\renewcommand{\adjacenttwo}[1][1]{%
\tikzsetnextfilename{adjacenttwo_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,anchor=center,inner sep=0,outer sep=0]
\path[draw]  
   (0,0) -- (6,0) -- (6,2) -- (0,2) -- cycle;
\path[draw,color={rgb,1:red,1;green,0;blue,0},-<,line width=1]  
   (0.666667,1.666667) .. controls (0.666667,1.42849)  and (0.793733,1.208405)
    .. (1,1.089316);
\path[draw,color={rgb,1:red,1;green,0;blue,0},line width=1]  
   (0.666667,1.666667) .. controls (0.666667,1.298477)  and (0.965144,1)
    .. (1.333333,1) .. controls (1.701523,1)  and (2,1.298477) .. (2,1.666667);
\path[draw,color={rgb,1:red,0;green,0;blue,1},-<,line width=1]  
   (4,1.666667) .. controls (4,1.42849)  and (4.127066,1.208405)
    .. (4.333333,1.089316);
\path[draw,color={rgb,1:red,0;green,0;blue,1},line width=1]  
   (4,1.666667) .. controls (4,1.298477)  and (4.298477,1) .. (4.666667,1)
    .. controls (5.034856,1)  and (5.333333,1.298477) .. (5.333333,1.666667);
\path[draw,dashed]  
   (0,1.666667) -- (6,1.666667);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.0,0.2) {$p_i$};
\path[draw,color={rgb,1:red,1;green,0;blue,0}]  
   (1.4,0.2) -- (2.2,0.2);
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.2) {$p_j$};
\path[draw,color={rgb,1:red,0;green,0;blue,1}]  
   (3.4,0.2) -- (4.2,0.2);
\end{scope}
\end{tikzpicture}%
}%
\providecommand{\isotopy}{}
\renewcommand{\isotopy}[1][1]{%
\tikzsetnextfilename{isotopy_cached_#1}
\begin{tikzpicture}[baseline=(current bounding box.center),scale=#1]
\begin{scope}[,,draw={rgb,1:red,1;green,0;blue,0},anchor=center,inner sep=0,outer sep=0]
\path[draw,dashed]  
   (1.5,-1) .. controls (2.328427,-1)  and (3,-0.328427) .. (3,0.5)
    .. controls (3,1.328427)  and (2.328427,2) .. (1.5,2);
\path[draw,draw=none]  
   (0,0) -- (3,0) -- (3,4) -- (0,4) -- cycle;
\path[draw,fill={rgb,1:red,1;green,0;blue,0}]  
   (1.55,0) .. controls (1.55,0.027614)  and (1.527614,0.05) .. (1.5,0.05)
    .. controls (1.472386,0.05)  and (1.45,0.027614) .. (1.45,0)
    .. controls (1.45,-0.027614)  and (1.472386,-0.05) .. (1.5,-0.05)
    .. controls (1.527614,-0.05)  and (1.55,-0.027614) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,0) {$p$};
\path[draw,fill={rgb,1:red,1;green,0;blue,0}]  
   (1.55,1) .. controls (1.55,1.027614)  and (1.527614,1.05) .. (1.5,1.05)
    .. controls (1.472386,1.05)  and (1.45,1.027614) .. (1.45,1)
    .. controls (1.45,0.972386)  and (1.472386,0.95) .. (1.5,0.95)
    .. controls (1.527614,0.95)  and (1.55,0.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,1.0) {$q$};
\path[draw,fill={rgb,1:red,1;green,0;blue,0}]  
   (1.55,2) .. controls (1.55,2.027614)  and (1.527614,2.05) .. (1.5,2.05)
    .. controls (1.472386,2.05)  and (1.45,2.027614) .. (1.45,2)
    .. controls (1.45,1.972386)  and (1.472386,1.95) .. (1.5,1.95)
    .. controls (1.527614,1.95)  and (1.55,1.972386) .. cycle;
\node[anchor=west,outer sep=5, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,2.0) {$r$};
\path[draw]  
   (1.5,0) -- (1.5,4);
\node[anchor=east,outer sep=4, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,1.5) {$J$};
\node[anchor=west,outer sep=4, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (1.5,3.6) {$L$};
\path[draw,dashed]  
   (1.5,1) .. controls (0.947715,1)  and (0.5,0.552285) .. (0.5,0)
    .. controls (0.5,-0.552285)  and (0.947715,-1) .. (1.5,-1);
\path[draw,pattern=north east lines,opacity=0.2]  
   (1.5,2) -- (1.5,1) .. controls (0.947715,1)  and (0.5,0.552285) .. (0.5,0)
    .. controls (0.5,-0.552285)  and (0.947715,-1) .. (1.5,-1)
    .. controls (2.328427,-1)  and (3,-0.328427) .. (3,0.5)
    .. controls (3,1.328427)  and (2.328427,2) .. cycle;
\node[anchor=west,outer sep=4, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (3.0,0.4999999999999996) {$I$};
\node[, cm={1.0,0.0,0.0,1.0,(0.0,0.0)}] at (2.25,0.4999999999999998) {$B$};
\end{scope}
\end{tikzpicture}%
}%

